Superconductivity in the Two-Dimensional $t$-$J$ Model at Low Hole Doping

By combining a generalized Lanczos scheme with the variational Monte Carlo method we can optimize the short- and long-range properties of the groundstate separately. This allows us to measure the long-range order of the groundstate of the $t$-$J$ model as a function of the coupling constant $J/t$, and identify a region of finite d-wave superconducting long-range order. With a lattice size of 50 sites we can reliably examine hole densities down to 0.16.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: dvips 5.516 Copyright 1986, 1993 Radical Eye Software
%%Title: figures.dvi
%%CreationDate: Fri May 13 11:27:54 1994
%%Pages: 4
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips figures.dvi
%DVIPSSource:  TeX output 1994.05.13:1127
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[
0 -1 1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{Resolution hsize -72 div mul 0 TR}if Resolution VResolution vsize
-72 div 1 add mul TR matrix currentmatrix dup dup 4 get round 4 exch put
dup dup 5 get round 5 exch put setmatrix}N /@landscape{/isls true N}B
/@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B
/FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{
/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N
string /base X array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N
end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{
/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]
N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data dup
length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{
128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub
get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data
dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N
/rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup
/base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx
0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff
.1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}
if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 2074 300 300
(/home/heeb/tex/t-J-paper/figures.dvi) @start /Fa 1 102
df<000FE0000004003FF800000E00FFFE00003C03FFFF80007807C03FE001E00F000FF8
07C03C0003FFFF80780000FFFE00E000003FF8004000000FE0002F0A80BD30>101
D E /Fb 5 36 df<000FF000007FFE0000FFFF0003FFFFC007F81FE00FE007F01F8001F8
1F0000F83E00007C7C00003E7C00003E7800001EF800001FF000000FF000000FF000000F
F000000FF000000FF000000FF800001F7800001E7C00003E7C00003E3E00007C1F0000F8
1F8001F80FE007F007F81FE003FFFFC000FFFF00007FFE00000FF00020207BA52B>14
D<000FF000007FFE0000FFFF0003FFFFC007FFFFE00FFFFFF01FFFFFF81FFFFFF83FFFFF
FC7FFFFFFE7FFFFFFE7FFFFFFEFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF7FFFFFFE7FFFFFFE7FFFFFFE3FFFFFFC1FFFFFF81FFFFFF80FFFFF
F007FFFFE003FFFFC000FFFF00007FFE00000FF00020207BA52B>I<0003800000000000
00000007800000000000000000070000000000000000000F0000000000000000000E0000
000000000000001E0000000000000000003C000000000000000000780000000000000000
0078000000000000000000F0000000000000000003E0000000000000000007C000000000
000000001F8000000000000000003FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFE0FFFF
FFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFC01F80000000000000000007C0000000000000
000003E0000000000000000000F000000000000000000078000000000000000000780000
000000000000003C0000000000000000001E0000000000000000000E0000000000000000
000F00000000000000000007000000000000000000078000000000000000000380000000
000000004B1E7BA456>32 D<0003000000030000000780000007C000000FC000001FE000
003FF000003FF000007FF80000F7BC0003E79F0007C78F801F8787E07E0781F8FC0780FC
F007803CC007800C00078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
00078000000780000007800000078000000780000007800000078000000300001E4D7ABB
2B>34 D<0003000000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
00078000000780000007800000078000000780000007800000078000C007800CF007803C
FC0780FC7E0781F81F8787E007C78F8003E79F0000F7BC00007FF800003FF000003FF000
001FE000000FC0000007C0000007800000030000000300001E4D7ABB2B>I
E /Fc 2 73 df<007FC000007F800003FFF80003FFF00007FFFE000FFFF8000FFFFF001F
C03C001F01FFC03E000E003C007FE0FC00070038003FF1F800038070000FF9E000038060
0007FBC0000180E00003FFC00001C0C00001FF800000C0C00001FF000000C0C00000FF80
0000C0C000007FC00000C0C000003FE00000C0C000007FE00000C0E00000FFF00001C060
0000F7F8000180700001E7FC000380700007E3FF00070038000FC1FF800F001C001F00FF
E03E000F00FE003FFFFC0007FFFC001FFFF80003FFF00007FFF000007F800000FF80003A
1A7B9945>49 D<0003FC00000070001FFE000000F0007FFE000003E001FFFE000003E007
C0FE000007C00F007E000007C01E007E00000F803E007E00000F807C007E00001F007C00
7C00001F00F8007C00003E00E000FC00003E000000FC00007C000000FC00007C000000FC
0000FC000000F80000F8000000FFFFFFF8000001FFFFFFF0000001FFFFFFF0000001FFFF
FFF0000003F00003E0000003F00003E0000003E00007E0000003E00007E0000007E00007
C0000007C00007C0000007C0000FC000000FC0000FC000000F80000F8000000F80000F80
00001F80001F8000001F00001F8000001F00001F8000003E00001F8000003E00001F8000
007E00001F8000007C00001F8070007C00001F81F000F800001FC3E000F800001FE3C001
F000001FFF8001C000001FFE00000000000FFC000000000007E000342C7DA83B>72
D E /Fd 35 121 df<0007000E001C0038007000F001E003C003C0078007000F000F001E
001E003C003C003C007C007800780078007800F800F800F000F000F000F000F000F000F0
00F000F000F800F80078007800780078007C003C003C003C001E001E000F000F00070007
8003C003C001E000F000700038001C000E0007103B7BAC1B>40 D<E000700038001C000E
000F00078003C003C001E000E000F000F000780078003C003C003C003E001E001E001E00
1E001F001F000F000F000F000F000F000F000F000F000F001F001F001E001E001E001E00
3E003C003C003C0078007800F000F000E001E003C003C007800F000E001C0038007000E0
00103B7CAC1B>I<FFFFFFFFFFFFFFFF10047F8E17>45 D<003F000001FFE00003E1F000
078078000F003C001E001E001E001E003E001F003C000F007C000F807C000F807C000F80
7C000F80FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0
FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000FC07C000F807C000F80
7C000F807C000F803E001F003E001F003E001F001F003E000F003C000780780003E1F000
01FFE000003F00001A297DA722>48 D<001C00003C0000FC0007FC00FF7C00F87C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C
00007C00007C00007C00007C00007C00007C0000FE007FFFFC7FFFFC16287BA722>I<00
FF800007FFF0000F03F8001C00FE0038007F0070003F0060003F80FC001F80FE001FC0FE
001FC0FE001FC0FE000FC0FE000FC07C001FC000001FC000001F8000003F8000003F8000
007F0000007E000000FC000001F8000001F0000003E0000007C000000F8000001E000000
3C00000078000000F000C001E000C003C000C0078001800F0001801C0003803FFFFF807F
FFFF80FFFFFF00FFFFFF00FFFFFF001A287DA722>I<0000380000003800000078000000
F8000001F8000001F8000003F8000007F8000006F800000CF800001CF8000018F8000030
F8000070F8000060F80000C0F80001C0F8000180F8000300F8000700F8000E00F8000C00
F8001C00F8003800F8003000F8006000F800E000F800FFFFFFF0FFFFFFF00000F8000000
F8000000F8000000F8000000F8000000F8000000F8000000F8000001FC00003FFFE0003F
FFE01C287EA722>52 D<0C0006000F803E000FFFFE000FFFFC000FFFF0000FFFE0000FFF
80000CF800000C0000000C0000000C0000000C0000000C0000000C0000000C0000000C7F
C0000DFFF0000FC0F8000F007C000E003E000C001F0000001F8000000F8000000F800000
0FC000000FC000000FC07C000FC0FC000FC0FC000FC0FC000FC0FC000FC0FC000F80E000
1F8070001F0070003F0038007E001E00FC000F83F80007FFE00000FF00001A297DA722>
I<0007F800003FFE0000FC1F0001F0070003E00F8007C01F800F801F800F001F801F001F
803E000F003E0000003E0000007E0000007C0000007C060000FC3FE000FCFFF800FDC07C
00FF803E00FF001F00FF001F00FE000F80FE000F80FE000FC0FC000FC0FC000FC0FC000F
C0FC000FC07C000FC07C000FC07C000FC07C000FC03E000F803E000F801E001F001F001F
000F003E0007807C0003E1F80001FFF000007F80001A297DA722>I<007F800001FFE000
07E1F8000F807C000F003E001E001E001C001F003C000F003C000F003C000F003E000F00
3E000F003F001E003FC03E001FF03C001FF878000FFFF00007FFE00003FFE00000FFF000
03FFFC0007DFFE000F07FF001E03FF003C00FF807C003F8078001FC0F8000FC0F00007C0
F00007C0F00003C0F00003C0F00003C0F8000380780007807C000F003E001F001F003E00
0FC0F80003FFF000007F80001A297DA722>56 D<00007FE0060003FFF806000FF03E0E00
3F80079E00FE0003FE01FC0000FE03F000007E07E000007E0FE000003E0FC000001E1F80
00001E3F8000000E3F0000000E7F0000000E7F000000067F000000067E00000006FE0000
0000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
00FE000000007E000000007F000000067F000000067F000000063F000000063F8000000E
1F8000000C0FC000001C0FE000001807E000003803F000007001FC0000E000FE0001C000
3F800780000FF01F000003FFFC0000007FE000272B7CA931>67 D<00003FE003000003FF
FC0300000FF01F0700003F80038F00007E0001DF0001FC0000FF0003F800007F0007F000
003F000FE000001F000FC000000F001F8000000F003F80000007003F80000007007F0000
0007007F00000003007F00000003007E0000000300FE0000000000FE0000000000FE0000
000000FE0000000000FE0000000000FE0000000000FE0000000000FE00003FFFF8FE0000
3FFFF87E0000007F807F0000003F007F0000003F007F0000003F003F8000003F003F8000
003F001FC000003F000FC000003F000FE000003F0007F000003F0003F800003F0001FC00
007F00007E0000FF00003F8001CF00000FF80F87000003FFFE030000003FF000002D2B7C
A935>71 D<FFFFF00000FFFFF0000007F800000003F000000003F000000003F000000003
F000000003F000000003F000000003F000000003F000000003F000000003F000000003F0
00000003F000000003F000000003F000000003F000000003F000000003F000000003F000
000003F000000003F000000003F000000003F000000003F000006003F000006003F00000
6003F000006003F00000C003F00000C003F00000C003F00001C003F00001C003F00003C0
03F00003C003F00007C003F0001F8007F0007F80FFFFFFFF80FFFFFFFF8023297DA82B>
76 D<00007FC000000003FFF80000001FC07F0000003E000F800000FC0007E00001F800
03F00003F00001F80007E00000FC000FC000007E000F8000003E001F8000003F001F8000
003F003F0000001F803F0000001F807F0000001FC07E0000000FC07E0000000FC0FE0000
000FE0FE0000000FE0FE0000000FE0FE0000000FE0FE0000000FE0FE0000000FE0FE0000
000FE0FE0000000FE0FE0000000FE07E0000000FC07F0000001FC07F0000001FC07F0000
001FC03F0000001F803F8000003F801F8000003F000FC000007E000FC000007E0007E000
00FC0003F00001F80001F80003F00000FC0007E000003F001F8000001FC07F00000003FF
F8000000007FC000002B2B7CA935>79 D<FFFFFF800000FFFFFFF8000007F000FE000003
F0003F800003F0000FC00003F00007E00003F00007F00003F00003F00003F00003F80003
F00003F80003F00003F80003F00003F80003F00003F80003F00003F00003F00007F00003
F00007E00003F0000FC00003F0003F800003F000FE000003FFFFF8000003FFFFF0000003
F003FC000003F0007E000003F0003F000003F0001F800003F0001F800003F0000FC00003
F0000FC00003F0000FC00003F0000FC00003F0000FE00003F0000FE00003F0000FE00003
F0000FE00003F0000FE01803F0000FF01803F0000FF01803F00007F03807F80003F830FF
FFC001FC70FFFFC000FFE0000000003FC02D2A7DA832>82 D<00FF80C003FFE0C00FC1F9
C01F003FC03C001FC03C0007C0780007C0700003C0F00001C0F00001C0F00001C0F00000
C0F80000C0F80000C0FC0000007E0000007F8000003FF800003FFFC0001FFFF8000FFFFE
0003FFFF00007FFF800007FFC000007FE000000FE0000007E0000003F0000001F0C00001
F0C00000F0C00000F0C00000F0E00000F0E00000F0F00001E0F80001E0F80003C0FE0007
C0FF800F80E7F03F00C1FFFC00C03FF0001C2B7CA926>I<07FF00001FFFC0003F07F000
3F01F8003F00F8003F00FC001E007C0000007C0000007C0000007C00001FFC0001FFFC00
07FC7C001FE07C003F807C007F007C00FE007C00FC007C18FC007C18FC007C18FC00FC18
FE01FC187E03FC183F87BFF01FFE1FE007F80F801D1A7D9922>97
D<07C00000FFC00000FFC000000FC0000007C0000007C0000007C0000007C0000007C000
0007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C1FE0007CFFF
8007FE0FE007F803F007E001F807C000FC07C0007C07C0007E07C0003E07C0003F07C000
3F07C0003F07C0003F07C0003F07C0003F07C0003F07C0003F07C0007E07C0007E07C000
7C07E000FC07F001F807F803F0071E0FE0070FFF800603FC00202A7EA926>I<003FF800
01FFFE0003F03F000FC03F001F803F003F003F003E001E007E0000007E000000FC000000
FC000000FC000000FC000000FC000000FC000000FC000000FC0000007E0000007E000000
3F0001803F8003801FC003000FE00F0003F81E0001FFF800003FE000191A7E991F>I<00
0003E000007FE000007FE0000007E0000003E0000003E0000003E0000003E0000003E000
0003E0000003E0000003E0000003E0000003E0000003E0000003E0003FC3E001FFF3E007
F07FE00FC01FE01F8007E03F0003E03E0003E07E0003E07E0003E0FC0003E0FC0003E0FC
0003E0FC0003E0FC0003E0FC0003E0FC0003E0FC0003E07C0003E07E0003E03E0003E03F
0007E01F800FE00FC01FE007F07BF001FFF3FF007F83FF202A7EA926>I<007FC00001FF
F00007E0FC000F803E001F001E003F001F003E000F007E000F807C000F80FC000F80FFFF
FF80FFFFFF80FC000000FC000000FC000000FC000000FC0000007E0000007E0000003E00
01801F0001801F8003800FC00F0003F03E0001FFF800003FE000191A7E991F>I<07C000
00FFC00000FFC000000FC0000007C0000007C0000007C0000007C0000007C0000007C000
0007C0000007C0000007C0000007C0000007C0000007C0000007C1FE0007C7FF8007DE0F
C007F807C007F007E007F003E007E003E007E003E007C003E007C003E007C003E007C003
E007C003E007C003E007C003E007C003E007C003E007C003E007C003E007C003E007C003
E007C003E007C003E00FE007F0FFFE7FFFFFFE7FFF202A7EA926>104
D<0F801FC01FC01FC01FC01FC00F8000000000000000000000000000000000000007C07F
C07FC00FC007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C00FE0FFFCFFFC0E2A7FA913>I<07C0FFC0FFC00FC007C007C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C0
07C007C007C007C007C007C007C007C007C007C007C007C007C00FE0FFFEFFFE0F2A7FA9
13>108 D<07C1FF007FC000FFC7FFC1FFF000FFDF0FE7C3F8000FFC03EF00F80007F003
FC00FC0007F001FC007C0007E001F8007C0007E001F8007C0007C001F0007C0007C001F0
007C0007C001F0007C0007C001F0007C0007C001F0007C0007C001F0007C0007C001F000
7C0007C001F0007C0007C001F0007C0007C001F0007C0007C001F0007C0007C001F0007C
0007C001F0007C0007C001F0007C0007C001F0007C000FE003F800FE00FFFE3FFF8FFFE0
FFFE3FFF8FFFE0331A7E9939>I<07C1FE00FFC7FF80FFDE0FC00FF807C007F007E007F0
03E007E003E007E003E007C003E007C003E007C003E007C003E007C003E007C003E007C0
03E007C003E007C003E007C003E007C003E007C003E007C003E007C003E007C003E00FE0
07F0FFFE7FFFFFFE7FFF201A7E9926>I<003FC00000FFF00003E07C0007801E001F000F
801E0007803E0007C07C0003E07C0003E07C0003E0FC0003F0FC0003F0FC0003F0FC0003
F0FC0003F0FC0003F0FC0003F07C0003E07E0007E03E0007C03E0007C01F000F800F801F
0003E07C0001FFF800003FC0001C1A7E9922>I<07C1FE00FFCFFF80FFFE0FE007F803F0
07E001F807C000FC07C000FC07C0007E07C0007E07C0007F07C0003F07C0003F07C0003F
07C0003F07C0003F07C0003F07C0007F07C0007E07C0007E07C000FC07E001FC07F003F8
07F807F007DE1FE007CFFF8007C3FC0007C0000007C0000007C0000007C0000007C00000
07C0000007C0000007C0000007C000000FE00000FFFE0000FFFE000020267E9926>I<07
87E0FF8FF8FF9CFC0FB8FC07F0FC07E0FC07E07807E00007C00007C00007C00007C00007
C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C0000FE000FF
FF00FFFF00161A7E991B>114 D<03FC601FFFE03E07E07801E0F000E0F00060F00060F8
0060FC0000FFC0007FFE007FFF801FFFE00FFFF001FFF00007F8C001F8C000F8E00078E0
0078F00078F800F0FC01F0FF03E0E7FFC0C1FE00151A7E991B>I<006000006000006000
00600000E00000E00001E00001E00003E00007E0001FE000FFFFE0FFFFE003E00003E000
03E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E030
03E03003E03003E03003E03003E03003F07001F06001F8E000FFC0003F0014257FA41B>
I<07C003E0FFC07FE0FFC07FE00FC007E007C003E007C003E007C003E007C003E007C003
E007C003E007C003E007C003E007C003E007C003E007C003E007C003E007C003E007C003
E007C003E007C007E007C007E007C00FE003E01FE003F07BF001FFF3FF007FC3FF201A7E
9926>I<FFF803FFFFF803FF0FE001F807C000F007E000E003E000C003E000C001F00180
01F0018000F8030000F8030000FC0700007C0600007E0E00003E0C00003E0C00001F1800
001F1800000FB000000FB000000FF0000007E0000007E0000003C0000003C00000018000
201A7F9924>I<FFF87FF83FF8FFF87FF83FF80FC00FC00FC00FC007C0078007C007C003
0007C007C0070003E007E0060003E00DE0060003F00DE00E0001F01DF00C0001F018F00C
0000F818F8180000F83078180000F830781800007C307C3000007C603C3000007E603E70
00003EE03E6000003EC01E6000001FC01FC000001F800FC000001F800FC000000F800F80
00000F000780000007000700000006000300002D1A7F9931>I<FFF80FFEFFF80FFE0FF0
07F003E007C003F0070001F80E0000FC0C00007C1800003E3800001F7000001FE000000F
C0000007C0000003E0000007F000000EF800001CFC0000387E0000703E0000601F0000C0
0F8001C007C007C007E01FC00FF0FFE01FFFFFE01FFF201A7F9924>I
E /Fe 1 47 df<70F8F8F87005057A8411>46 D E /Ff 10 117
df<000007F80000001FFE0000007E0F000000F803800001E001800003C001800007C001
80000F800000000F000000001F000000001F000000001F000000003F000000003F000000
003F000000003F800000003FC00000001FE00000001FF80000000FFC00000007FE000000
03FF00000001FF80000000FFC0000001FFE0000007FFF000001F8FF000003F07F80000FC
03F80001F801F80003F800FC0003F000FC0007E0007C000FE0007C001FC0003C001FC000
3C003F80003C003F80003C007F800038007F000038007F000038007F00003800FF000070
00FE00007000FE00007000FE0000F000FE0000E000FE0000E000FC0001C000FC0001C000
FC000380007E000380007E000700003E000F00003F000E00001F001C00000F8078000007
E1F0000001FFE00000007F800000213C7CBB26>14 D<00007FFFFFE00003FFFFFFF0000F
FFFFFFF0001FFFFFFFF0003FFFFFFFE000FF81FE000001FE007F000003F8003F000003F0
003F000007E0001F80000FC0001F80001FC0001F80001F80001F80003F80001F80003F00
001F80007F00001F80007E00001F80007E00001F80007E00003F8000FE00003F0000FC00
003F0000FC00003F0000FC00007F0000FC00007E0000FC00007E0000F80000FC0000F800
00F80000F80001F80000FC0003F000007C0003E000007C0007C000003E000F8000001E00
1F0000001F007E0000000FC1F800000003FFE000000000FF000000002C257CA431>27
D<3E007F00FF80FF80FF80FF80FF807F003E000909798818>58 D<000000070000000F00
00000F0000001F0000001E0000001E0000003E0000003C0000003C0000007C0000007800
000078000000F8000000F0000000F0000001F0000001E0000001E0000003E0000003C000
0003C0000007C0000007800000078000000F8000000F0000000F0000001F0000001E0000
001E0000003E0000003C0000003C0000007C0000007800000078000000F8000000F00000
00F0000001F0000001E0000001E0000003E0000003C0000007C000000780000007800000
0F8000000F0000000F0000001F0000001E0000001E0000003E0000003C0000003C000000
7C0000007800000078000000F8000000F0000000F0000001F0000001E0000001E0000003
E0000003C0000003C0000007C0000007800000078000000F8000000F0000000F0000001F
0000001E0000001E0000003E0000003C0000003C0000007C0000007800000078000000F8
000000F0000000F0000000E000000020577BC02B>61 D<00000000FFE000300000000FFF
FC00700000003FFFFE00F0000001FFE03F81E0000003FE0007C3E000000FF80001E7E000
003FE00000EFE000007F8000007FC00000FF0000003FC00003FE0000003FC00007F80000
001FC0000FF00000001F80001FE00000000F80003FE00000000F80003FC00000000F8000
7F800000000F0000FF000000000F0001FF00000000070001FE00000000070003FE000000
00060007FC000000000E0007FC000000000E000FF8000000000E000FF8000000000C001F
F00000000000001FF00000000000003FF00000000000003FE00000000000003FE0000000
0000003FE00000000000007FE00000000000007FC00000000000007FC00000000000007F
C00000000000007FC0000000000000FF80000000000000FF80000000000000FF80000000
000000FF8000000000C000FF8000000000C0007F8000000000C0007F8000000001C0007F
800000000180007F800000000380007F800000000300007F800000000700003FC0000000
0600003FC00000000E00001FC00000001C00001FE00000003800000FE00000007000000F
F0000000F0000007F0000001E0000003F8000003C0000001FC00000F00000000FF00003E
000000007FC000FC000000003FF807F0000000000FFFFFC00000000003FFFF0000000000
003FF8000000003C3D7CBB3E>67 D<0001FFFFFFFFFFFE0003FFFFFFFFFFFE0003FFFFFF
FFFFFC000003FE00000FFC000003FC000001FC000003FC0000007C000003F80000007C00
0003F80000003C000003F80000003C000007F800000038000007F000000018000007F000
000018000007F00000001800000FF00000001800000FE00000003800000FE00000003800
000FE00000003000001FE00018003000001FC00018003000001FC00018003000001FC000
38000000003FC00038000000003F800030000000003F800070000000003F8000F0000000
007F8001F0000000007F0007E0000000007FFFFFE0000000007FFFFFE000000000FFFFFF
E000000000FE000FC000000000FE0003C000000000FE0001C000000001FE0001C0000000
01FC00018000000001FC00018000000001FC00038000E00003FC00038000C00003F80003
0000C00003F800030001C00003F800000001800007F800000003800007F0000000030000
07F000000007000007F00000000600000FF00000000E00000FE00000000E00000FE00000
001C00000FE00000003C00001FE00000007800001FC00000007800001FC0000000F00000
1FC0000003F000003FC0000007E000003F8000003FE00000FF800001FFE0007FFFFFFFFF
FFC000FFFFFFFFFFFFC000FFFFFFFFFFFF80003F3B7DBA40>69 D<000003FFFFFE000003
FFFFFE000003FFFFFE00000001FF8000000000FF0000000000FF0000000000FE00000000
00FE0000000001FE0000000001FC0000000001FC0000000001FC0000000003FC00000000
03F80000000003F80000000003F80000000007F80000000007F00000000007F000000000
07F0000000000FF0000000000FE0000000000FE0000000000FE0000000001FE000000000
1FC0000000001FC0000000001FC0000000003FC0000000003F80000000003F8000000000
3F80000000007F80000000007F00000000007F00000000007F0000000000FF0000000000
FE0000000000FE0000000000FE0000000001FE0000000001FC0000000001FC0000000001
FC0000000003FC00001F0003F800003F8003F800007FC003F800007FC007F80000FF8007
F00000FF800FF00000FF800FE00000FF001FC00000FC003F80000060003F0000007000FE
0000003801FC0000001F07F00000000FFFC000000001FE000000002F3C7ABA30>74
D<0001FFFE000007FFFF0003FFFE00000FFFFF0003FFFE00000FFFFF000001FF0000007F
E0000001FF0000001F80000003FF8000000E000000033F8000000E000000033FC000000C
000000033FC000001C000000071FC000001C000000061FE0000018000000060FE0000018
000000060FF00000380000000E0FF00000380000000C07F00000300000000C07F8000030
0000000C03F80000700000001C03FC0000700000001801FC0000600000001801FE000060
0000001801FE0000E00000003800FE0000E00000003000FF0000C000000030007F0000C0
00000030007F8001C000000070007F8001C000000060003F80018000000060003FC00180
00000060001FC00380000000E0001FE00380000000C0000FE00300000000C0000FF00300
000000C0000FF00700000001C00007F00700000001800007F80600000001800003F80600
000001800003FC0E00000003800003FC0E00000003000001FC0C00000003000001FE0C00
000003000000FE1C00000007000000FF1C000000060000007F18000000060000007F9800
0000060000007FB80000000E0000003FB80000000C0000003FF00000000C0000001FF000
00000C0000001FF00000001C0000001FF0000000180000000FE0000000180000000FE000
00003800000007E00000007800000007E0000000FC00000003C0000003FF00000003C000
007FFFF0000003C00000FFFFF0000001C00000FFFFF0000001800000483B7DBA45>78
D<0001FFFFFFFC00000003FFFFFFFFC0000003FFFFFFFFF000000003FE000FFC00000003
FC0001FE00000003FC0000FF00000003F800007F80000003F800003FC0000003F800003F
C0000007F800001FE0000007F000001FE0000007F000001FE0000007F000003FE000000F
F000003FE000000FE000003FE000000FE000003FE000000FE000003FE000001FE000007F
C000001FC000007FC000001FC000007F8000001FC00000FF0000003FC00001FE0000003F
800001FC0000003F800003F80000003F800007F00000007F80001FC00000007F00007F80
0000007F0003FC000000007FFFFFF000000000FFFFFF8000000000FE000FE000000000FE
0003F000000000FE0001F800000001FE0000FC00000001FC0000FC00000001FC00007E00
000001FC00007E00000003FC00007E00000003F800007E00000003F800007F00000003F8
00007F00000007F80000FF00000007F00000FF00000007F00000FF00000007F00000FF00
00000FF00001FF0000000FE00001FF0000000FE00001FF0000000FE00001FF0000001FE0
0003FF0000001FC00003FF0018001FC00003FF0018001FC00003FF0038003FC00001FF00
30003F800001FF007000FFC00001FF00E07FFFFF8000FF81C0FFFFFF80007FC780FFFFFF
80001FFF00000000000003FC003D3C7DBA41>82 D<0000F0000001F8000001F8000003F8
000003F0000003F0000003F0000007F0000007E0000007E0000007E000000FE000000FC0
00000FC000000FC000001FC000FFFFFF80FFFFFF80FFFFFF80003F8000003F0000003F00
00003F0000007F0000007E0000007E0000007E000000FE000000FC000000FC000000FC00
0001FC000001F8000001F8000001F8000003F8000003F0000003F0000003F0000007F000
0007E0030007E0030007E007000FE006000FC00E000FC00C000FC01C000FC0380007C070
0007C0E00003E3C00001FF8000007E000019357EB41F>116 D E
/Fg 18 118 df<0000300000700000E00001C0000380000700000E00001E00003C000078
0000780000F00000F00001E00003E00003C00007C0000780000780000F80000F00001F00
001F00001E00003E00003E00003E00003C00007C00007C00007C00007C00007C00007C00
00F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F800
00F80000F80000F80000F80000F80000F800007C00007C00007C00007C00007C00007C00
003C00003E00003E00003E00001E00001F00001F00000F00000F800007800007800007C0
0003C00003E00001E00000F00000F000007800007800003C00001E00000E000007000003
800001C00000E0000070000030145679C021>40 D<C00000E000007000003800001C0000
0E000007000007800003C00001E00001E00000F00000F000007800007C00003C00003E00
001E00001E00001F00000F00000F80000F800007800007C00007C00007C00003C00003E0
0003E00003E00003E00003E00003E00001F00001F00001F00001F00001F00001F00001F0
0001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00001F00003E0
0003E00003E00003E00003E00003E00003C00007C00007C00007C0000780000F80000F80
000F00001F00001E00001E00003E00003C00007C0000780000F00000F00001E00001E000
03C0000780000700000E00001C0000380000700000E00000C0000014567BC021>I<FFFF
FCFFFFFCFFFFFCFFFFFCFFFFFC16057F941D>45 D<3E007F00FF80FF80FF80FF80FF807F
003E000909798818>I<0003FC0000001FFF8000007E07E00000F801F00001F000F80003
E0007C0007C0003E000F80001F000F80001F001F00000F801F00000F803F00000FC03F00
000FC03F00000FC07E000007E07E000007E07E000007E07E000007E07E000007E0FE0000
07F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007
F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0
FE000007F0FE000007F0FE000007F0FE000007F07E000007E07E000007E07E000007E07E
000007E07F00000FE03F00000FC03F00000FC03F00000FC01F00000F801F80001F800F80
001F000F80001F0007C0003E0003E0007C0001F000F80000F801F000007E07E000001FFF
80000003FC000024397DB72B>48 D<0001C0000003C0000007C000001FC00000FFC000FF
FFC000FFFFC000FF1FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000007FF000FFFFFFF8FFFFFFF8FFFFFFF81D3879B72B>I<001FF8000000
7FFF000001FFFFC00007E03FF0000F800FF8001E0003FC001C0001FE00380000FF007000
00FF006000007F807C00007F80FF00003FC0FF80003FC0FF80003FC0FF80003FC0FF8000
3FC0FF80003FC07F00003FC03E00003FC00000003FC00000007F800000007F800000007F
80000000FF00000000FF00000000FE00000001FC00000003FC00000003F800000007F000
00000FE00000000FC00000001F800000003F000000007E00000000FC00000001F0000000
01E000000003C000000007800000000F000000001E0000C0003C0000C000780000C000F0
0001C001E000018003C0000180078000018007000003800FFFFFFF801FFFFFFF803FFFFF
FF807FFFFFFF00FFFFFFFF00FFFFFFFF00FFFFFFFF0022387CB72B>I<000FF80000007F
FF000001FFFFC00003F01FF000078007F8000E0003FC001C0001FE001FC001FE003FC000
FF003FE000FF003FE000FF003FE000FF003FE000FF001FC000FF001FC000FF00020000FF
00000001FE00000001FE00000001FC00000003FC00000003F800000007F00000000FE000
00001F80000000FF0000003FF80000003FFF000000001FC00000000FF000000003F80000
0003FC00000001FE00000000FF00000000FF00000000FF800000007F800000007FC00000
007FC00000007FC00C00007FC03F00007FC07F80007FC0FFC0007FC0FFC0007FC0FFC000
7FC0FFC0007F80FFC000FF80FF8000FF007F0000FF007C0001FE00380003FE001E0003FC
001F800FF80007F01FE00003FFFFC00000FFFF0000001FF8000022397CB72B>I<000000
380000000038000000007800000000F800000001F800000001F800000003F800000007F8
00000007F80000000FF80000001FF80000001BF800000033F800000073F8000000E3F800
0000C3F800000183F800000383F800000303F800000603F800000E03F800000C03F80000
1803F800003803F800007003F800006003F80000C003F80001C003F800018003F8000300
03F800070003F800060003F8000C0003F8001C0003F800380003F800300003F800600003
F800E00003F800FFFFFFFFFCFFFFFFFFFCFFFFFFFFFC000003F800000003F800000003F8
00000003F800000003F800000003F800000003F800000003F800000003F800000003F800
000003F800000007FC000003FFFFF80003FFFFF80003FFFFF826387EB72B>I<0600000C
0007C0007C0007F803F80007FFFFF80007FFFFF00007FFFFE00007FFFFC00007FFFF0000
07FFFE0000067FF000000600000000060000000006000000000600000000060000000006
00000000060000000006000000000600000000060000000006000000000607FC0000061F
FF8000067C0FC00006F003F00007C001F800078000FC00070000FE000600007E00000000
7F000000007F000000007F800000003F800000003F800000003FC00000003FC00000003F
C00000003FC03E00003FC07F00003FC0FF80003FC0FF80003FC0FF80003FC0FF80003F80
FF00003F80FE00007F806000007F007000007F00700000FE00380000FE001C0001FC001E
0003F8000F800FF00007F03FE00001FFFF800000FFFE0000001FF0000022397CB72B>I<
00007FC0000001FFF0000007FFF800001FE07C00003F801E00007E000E0000FC003F0001
F8007F0003F000FF0007F000FF0007E000FF000FE000FF000FC0007E001FC0003C001F80
0000003F800000003F800000003F800000007F800000007F000000007F000000007F03FC
0000FF0FFF8000FF1E0FC000FF3803F000FF7001F800FF6000FC00FFE000FC00FFC0007E
00FFC0007F00FF80007F00FF80003F80FF80003F80FF00003F80FF00003FC0FF00003FC0
FF00003FC0FF00003FC07F00003FC07F00003FC07F00003FC07F00003FC07F00003FC03F
80003FC03F80003F803F80003F801F80007F801F80007F000FC0007F000FC000FE0007E0
00FC0003F001F80001F803F00000FE0FE000007FFFC000001FFF00000007FC000022397C
B72B>I<0007FC0000003FFF000000FFFFC00001F80FF00003E001F800078000FC000F00
007C000E00003E001E00001E001C00001F003C00000F003C00000F003C00000F003E0000
0F003E00000F003F00001F003F80001E003FE0001E001FF0003C001FFC007C000FFF00F8
000FFF81F00007FFE3E00003FFFF800001FFFE000000FFFE0000003FFF8000001FFFE000
007FFFF00000FBFFF80003E0FFFC0007C03FFE000F801FFF001F0007FF003E0003FF803C
0000FF807C00007F807800001FC0F800000FC0F000000FC0F0000007C0F0000007C0F000
0003C0F0000003C0F0000003C0F800000380780000038078000007807C000007003E0000
0F001F00001E000F80003C0007E000F80003FC07F00001FFFFC000007FFF0000000FFC00
0022397CB72B>56 D<FFFFFFFFFFFE00FFFFFFFFFFFE00FFFFFFFFFFFE0000FFC00007FE
00007F800000FE00007F8000003F00007F8000001F00007F8000000F00007F8000000F00
007F8000000700007F8000000700007F8000000300007F8000000300007F800000030000
7F8000000300007F8000000380007F8000000180007F8000000180007F8000600180007F
8000600180007F8000600000007F8000600000007F8000600000007F8000600000007F80
00E00000007F8000E00000007F8001E00000007F8007E00000007FFFFFE00000007FFFFF
E00000007FFFFFE00000007F8007E00000007F8001E00000007F8000E00000007F8000E0
0000007F8000600000007F8000600000007F8000600000007F8000600000007F80006000
00007F8000600000007F8000000000007F8000000000007F8000000000007F8000000000
007F8000000000007F8000000000007F8000000000007F8000000000007F800000000000
7F8000000000007F8000000000007F8000000000007F8000000000007F800000000000FF
E000000000FFFFFFF0000000FFFFFFF0000000FFFFFFF0000000313B7EBA38>70
D<0007FE0000003FFF8000007E0FE00001F801F00003F000F80007E0007C000FC0007E00
1F80003E001F80003F003F00001F003F00001F007F00001F807F00001F807E00001F80FE
00001F80FFFFFFFF80FFFFFFFF80FE00000000FE00000000FE00000000FE00000000FE00
000000FE000000007E000000007F000000007F000000003F000001803F800001801F8000
03800FC00003000FC000070007E0000E0003F0001C0000FC007800007F03F000001FFFC0
000003FE000021257EA426>101 D<00000001F8000FF80FFC003FFE1F1E00FC1FB83E01
F007F03E03E003E03E07C001F01C0FC001F8000FC001F8001F8000FC001F8000FC001F80
00FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC000FC001F8000FC001
F80007C001F00003E003E00003F007C00003FC1F8000073FFE0000060FF800000E000000
000E000000000E000000000E000000000F000000000F8000000007C000000007FFFFE000
03FFFFFE0003FFFFFF8001FFFFFFC007FFFFFFE00FC0007FF01F000007F83E000003F87C
000001F87C000000FCF80000007CF80000007CF80000007CF80000007CF80000007CFC00
0000FC7C000000F83E000001F01F000003E00FC0000FC007F0003F8001FE01FE00007FFF
F8000007FF800027387EA52B>103 D<03E00007F0000FF8000FF8000FF8000FF8000FF8
0007F00003E0000000000000000000000000000000000000000000000000000000000000
0000000000000001F8007FF8007FF8007FF80007F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80003FC
00FFFFE0FFFFE0FFFFE0133A7FB917>105 D<03F01F80FFF07FE0FFF0F3F0FFF1C7F807
F387F801F707F801F607F801FE07F801FC03F001FC00C001FC000001FC000001F8000001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000003FC0000FFFFF800FFFFF800FFFFF8001D257EA422>114
D<01F80003F000FFF801FFF000FFF801FFF000FFF801FFF00007F8000FF00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80007F00001F80007F00001F8000FF0
0001F8000FF00000FC001FF00000FC003BF000007E0073FC00003F81E3FFE0000FFFC3FF
E00003FF03FFE02B257EA430>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 453 1057 1470 4 v 451 1055 4 42 v 819 1055 V
1186 1055 V 1554 1055 V 1921 1055 V 451 1055 4 21 v 525
1055 V 598 1055 V 672 1055 V 745 1055 V 819 1055 V 892
1055 V 966 1055 V 1039 1055 V 1113 1055 V 1186 1055 V
1260 1055 V 1333 1055 V 1407 1055 V 1480 1055 V 1554
1055 V 1627 1055 V 1700 1055 V 1774 1055 V 1847 1055
V 1921 1055 V 453 322 1470 4 v 451 362 4 42 v 819 362
V 1186 362 V 1554 362 V 1921 362 V 451 341 4 21 v 525
341 V 598 341 V 672 341 V 745 341 V 819 341 V 892 341
V 966 341 V 1039 341 V 1113 341 V 1186 341 V 1260 341
V 1333 341 V 1407 341 V 1480 341 V 1554 341 V 1627 341
V 1700 341 V 1774 341 V 1847 341 V 1921 341 V 451 1055
4 735 v 453 1057 42 4 v 453 812 V 453 567 V 453 322 V
453 1057 21 4 v 453 935 V 453 812 V 453 690 V 453 567
V 453 445 V 453 322 V 263 838 a Fg(-1.2)263 593 y(-1.0)263
348 y(-0.8)0 709 y Ff(E)5 b(=tN)p 1921 1055 4 735 v 1881
1057 42 4 v 1881 812 V 1881 567 V 1881 322 V 1902 1057
21 4 v 1902 935 V 1902 812 V 1902 690 V 1902 567 V 1902
445 V 1902 322 V 444 378 a Fe(.)448 379 y(.)451 381 y(.)454
382 y(.)458 383 y(.)461 385 y(.)464 386 y(.)468 387 y(.)471
388 y(.)474 390 y(.)478 391 y(.)481 392 y(.)484 394 y(.)488
395 y(.)491 396 y(.)494 397 y(.)498 399 y(.)501 400 y(.)504
401 y(.)508 403 y(.)511 404 y(.)514 405 y(.)518 406 y(.)-17
b(.)521 408 y(.)524 409 y(.)528 410 y(.)531 412 y(.)534
413 y(.)538 414 y(.)541 416 y(.)544 417 y(.)548 418 y(.)551
419 y(.)554 421 y(.)558 422 y(.)561 423 y(.)564 425 y(.)568
426 y(.)571 427 y(.)575 428 y(.)578 430 y(.)581 431 y(.)585
432 y(.)588 434 y(.)591 435 y(.)g(.)595 436 y(.)598 437
y(.)601 439 y(.)605 440 y(.)608 441 y(.)611 443 y(.)615
444 y(.)618 445 y(.)621 446 y(.)625 448 y(.)628 449 y(.)631
450 y(.)635 452 y(.)638 453 y(.)641 454 y(.)645 455 y(.)648
457 y(.)651 458 y(.)655 459 y(.)658 461 y(.)661 462 y(.)665
463 y(.)g(.)668 464 y(.)671 466 y(.)675 467 y(.)678 468
y(.)681 470 y(.)685 471 y(.)688 472 y(.)691 474 y(.)695
475 y(.)698 476 y(.)701 478 y(.)705 479 y(.)708 480 y(.)711
481 y(.)715 483 y(.)718 484 y(.)721 485 y(.)725 487 y(.)728
488 y(.)731 489 y(.)735 491 y(.)738 492 y(.)g(.)742 493
y(.)745 495 y(.)748 496 y(.)752 497 y(.)755 499 y(.)758
500 y(.)762 501 y(.)765 503 y(.)768 504 y(.)772 505 y(.)775
507 y(.)778 508 y(.)782 509 y(.)785 510 y(.)788 512 y(.)792
513 y(.)795 514 y(.)798 516 y(.)802 517 y(.)805 518 y(.)808
520 y(.)812 521 y(.)g(.)815 522 y(.)818 524 y(.)822 525
y(.)825 526 y(.)828 528 y(.)832 529 y(.)835 530 y(.)838
532 y(.)842 533 y(.)845 534 y(.)848 536 y(.)852 537 y(.)855
538 y(.)858 540 y(.)862 541 y(.)865 542 y(.)868 544 y(.)872
545 y(.)875 546 y(.)878 548 y(.)882 549 y(.)885 550 y(.)g(.)889
552 y(.)892 553 y(.)895 554 y(.)899 555 y(.)902 557 y(.)905
558 y(.)909 559 y(.)912 561 y(.)915 562 y(.)919 563 y(.)922
565 y(.)925 566 y(.)929 567 y(.)932 569 y(.)935 570 y(.)939
571 y(.)942 573 y(.)945 574 y(.)949 575 y(.)952 577 y(.)955
578 y(.)959 579 y(.)g(.)962 581 y(.)965 582 y(.)969 583
y(.)972 585 y(.)975 586 y(.)979 587 y(.)982 589 y(.)985
590 y(.)989 591 y(.)992 593 y(.)995 594 y(.)999 595 y(.)1002
597 y(.)1005 598 y(.)1009 599 y(.)1012 600 y(.)1015 602
y(.)1019 603 y(.)1022 604 y(.)1025 606 y(.)1029 607 y(.)1032
608 y(.)g(.)1035 610 y(.)1039 611 y(.)1042 612 y(.)1045
614 y(.)1048 615 y(.)1051 616 y(.)1055 617 y(.)1058 619
y(.)1061 620 y(.)1064 621 y(.)1067 623 y(.)1070 624 y(.)1074
625 y(.)1077 627 y(.)1080 628 y(.)1083 629 y(.)1086 630
y(.)1090 632 y(.)1093 633 y(.)1096 634 y(.)1099 636 y(.)1102
637 y(.)1106 638 y(.)g(.)1109 639 y(.)1112 641 y(.)1115
642 y(.)1118 643 y(.)1122 645 y(.)1125 646 y(.)1128 647
y(.)1131 649 y(.)1134 650 y(.)1138 651 y(.)1141 653 y(.)1144
654 y(.)1147 655 y(.)1150 656 y(.)1154 658 y(.)1157 659
y(.)1160 660 y(.)1163 662 y(.)1166 663 y(.)1170 664 y(.)1173
666 y(.)1176 667 y(.)1179 668 y(.)g(.)1182 670 y(.)1186
671 y(.)1189 672 y(.)1192 673 y(.)1195 675 y(.)1198 676
y(.)1201 677 y(.)1205 679 y(.)1208 680 y(.)1211 681 y(.)1214
683 y(.)1217 684 y(.)1221 685 y(.)1224 686 y(.)1227 688
y(.)1230 689 y(.)1233 690 y(.)1237 692 y(.)1240 693 y(.)1243
694 y(.)1246 696 y(.)1249 697 y(.)1253 698 y(.)g(.)1256
700 y(.)1259 701 y(.)1262 702 y(.)1265 703 y(.)1269 705
y(.)1272 706 y(.)1275 707 y(.)1278 709 y(.)1281 710 y(.)1285
711 y(.)1288 713 y(.)1291 714 y(.)1294 715 y(.)1297 717
y(.)1301 718 y(.)1304 719 y(.)1307 720 y(.)1310 722 y(.)1313
723 y(.)1317 724 y(.)1320 726 y(.)1323 727 y(.)1326 728
y(.)g(.)1329 730 y(.)1332 731 y(.)1336 732 y(.)1339 734
y(.)1342 735 y(.)1345 736 y(.)1348 738 y(.)1352 739 y(.)1355
740 y(.)1358 742 y(.)1361 743 y(.)1364 744 y(.)1368 746
y(.)1371 747 y(.)1374 748 y(.)1377 749 y(.)1380 751 y(.)1384
752 y(.)1387 753 y(.)1390 755 y(.)1393 756 y(.)1396 757
y(.)1400 759 y(.)g(.)1403 760 y(.)1406 761 y(.)1409 763
y(.)1412 764 y(.)1416 766 y(.)1419 767 y(.)1422 768 y(.)1425
770 y(.)1428 771 y(.)1432 772 y(.)1435 774 y(.)1438 775
y(.)1441 776 y(.)1444 778 y(.)1448 779 y(.)1451 780 y(.)1454
782 y(.)1457 783 y(.)1460 784 y(.)1463 786 y(.)1467 787
y(.)1470 788 y(.)1473 790 y(.)g(.)1476 791 y(.)1479 792
y(.)1483 794 y(.)1486 795 y(.)1489 797 y(.)1492 798 y(.)1495
799 y(.)1499 801 y(.)1502 802 y(.)1505 803 y(.)1508 805
y(.)1511 806 y(.)1515 807 y(.)1518 809 y(.)1521 810 y(.)1524
811 y(.)1527 813 y(.)1531 814 y(.)1534 815 y(.)1537 817
y(.)1540 818 y(.)1543 819 y(.)1547 821 y(.)g(.)1550 822
y(.)1553 824 y(.)1556 825 y(.)1559 826 y(.)1563 828 y(.)1566
829 y(.)1569 830 y(.)1572 832 y(.)1575 833 y(.)1579 834
y(.)1582 836 y(.)1585 837 y(.)1588 839 y(.)1591 840 y(.)1594
841 y(.)1598 843 y(.)1601 844 y(.)1604 845 y(.)1607 847
y(.)1610 848 y(.)1614 849 y(.)1617 851 y(.)1620 852 y(.)g(.)1623
853 y(.)1626 855 y(.)1630 856 y(.)1633 858 y(.)1636 859
y(.)1639 860 y(.)1642 862 y(.)1646 863 y(.)1649 865 y(.)1652
866 y(.)1655 867 y(.)1658 869 y(.)1662 870 y(.)1665 871
y(.)1668 873 y(.)1671 874 y(.)1674 876 y(.)1678 877 y(.)1681
878 y(.)1684 880 y(.)1687 881 y(.)1690 882 y(.)1694 884
y(.)g(.)1697 885 y(.)1700 887 y(.)1703 888 y(.)1706 889
y(.)1710 891 y(.)1713 892 y(.)1716 893 y(.)1719 895 y(.)1722
896 y(.)1725 898 y(.)1729 899 y(.)1732 900 y(.)1735 902
y(.)1738 903 y(.)1741 905 y(.)1745 906 y(.)1748 907 y(.)1751
909 y(.)1754 910 y(.)1757 911 y(.)1761 913 y(.)1764 914
y(.)1767 916 y(.)g(.)1770 917 y(.)1773 918 y(.)1777 920
y(.)1780 921 y(.)1783 922 y(.)1786 924 y(.)1789 925 y(.)1793
927 y(.)1796 928 y(.)1799 929 y(.)1802 931 y(.)1805 932
y(.)1809 933 y(.)1812 935 y(.)1815 936 y(.)1818 938 y(.)1821
939 y(.)1825 940 y(.)1828 942 y(.)1831 943 y(.)1834 944
y(.)1837 946 y(.)1841 947 y(.)g(.)1844 949 y(.)1847 950
y(.)1850 951 y(.)1853 953 y(.)1856 954 y(.)1860 955 y(.)1863
957 y(.)1866 958 y(.)1869 960 y(.)1872 961 y(.)1876 962
y(.)1879 964 y(.)1882 965 y(.)1885 967 y(.)1888 968 y(.)1892
969 y(.)1895 971 y(.)1898 972 y(.)1901 973 y(.)1904 975
y(.)1908 976 y(.)1911 978 y(.)1914 979 y(.)444 427 y(.)448
428 y(.)451 429 y(.)454 430 y(.)458 431 y(.)461 432 y(.)464
433 y(.)468 434 y(.)471 435 y(.)474 436 y(.)478 437 y(.)481
438 y(.)484 440 y(.)488 441 y(.)491 442 y(.)494 443 y(.)498
444 y(.)501 445 y(.)504 446 y(.)508 447 y(.)511 448 y(.)514
449 y(.)518 450 y(.)g(.)521 451 y(.)524 452 y(.)528 453
y(.)531 455 y(.)534 456 y(.)538 457 y(.)541 458 y(.)544
459 y(.)548 460 y(.)551 461 y(.)554 462 y(.)558 463 y(.)561
464 y(.)564 465 y(.)568 467 y(.)571 468 y(.)575 469 y(.)578
470 y(.)581 471 y(.)585 472 y(.)588 473 y(.)591 474 y(.)g(.)595
475 y(.)598 476 y(.)601 477 y(.)605 479 y(.)608 480 y(.)611
481 y(.)615 482 y(.)618 483 y(.)621 484 y(.)625 485 y(.)628
486 y(.)631 487 y(.)635 488 y(.)638 490 y(.)641 491 y(.)645
492 y(.)648 493 y(.)651 494 y(.)655 495 y(.)658 496 y(.)661
497 y(.)665 498 y(.)g(.)668 500 y(.)671 501 y(.)675 502
y(.)678 503 y(.)681 504 y(.)685 505 y(.)688 506 y(.)691
507 y(.)695 509 y(.)698 510 y(.)701 511 y(.)705 512 y(.)708
513 y(.)711 514 y(.)715 515 y(.)718 516 y(.)721 518 y(.)725
519 y(.)728 520 y(.)731 521 y(.)735 522 y(.)738 523 y(.)g(.)742
524 y(.)745 526 y(.)748 527 y(.)752 528 y(.)755 529 y(.)758
530 y(.)762 531 y(.)765 532 y(.)768 534 y(.)772 535 y(.)775
536 y(.)778 537 y(.)782 538 y(.)785 539 y(.)788 541 y(.)792
542 y(.)795 543 y(.)798 544 y(.)802 545 y(.)805 546 y(.)808
547 y(.)812 549 y(.)g(.)815 550 y(.)818 551 y(.)822 552
y(.)825 553 y(.)828 555 y(.)832 556 y(.)835 557 y(.)838
558 y(.)842 559 y(.)845 560 y(.)848 562 y(.)852 563 y(.)855
564 y(.)858 565 y(.)862 566 y(.)865 568 y(.)868 569 y(.)872
570 y(.)875 571 y(.)878 572 y(.)882 573 y(.)885 575 y(.)g(.)889
576 y(.)892 577 y(.)895 578 y(.)899 579 y(.)902 581 y(.)905
582 y(.)909 583 y(.)912 584 y(.)915 585 y(.)919 587 y(.)922
588 y(.)925 589 y(.)929 590 y(.)932 591 y(.)935 593 y(.)939
594 y(.)942 595 y(.)945 596 y(.)949 597 y(.)952 599 y(.)955
600 y(.)959 601 y(.)g(.)962 602 y(.)965 604 y(.)969 605
y(.)972 606 y(.)975 607 y(.)979 608 y(.)982 610 y(.)985
611 y(.)989 612 y(.)992 613 y(.)995 615 y(.)999 616 y(.)1002
617 y(.)1005 618 y(.)1009 619 y(.)1012 621 y(.)1015 622
y(.)1019 623 y(.)1022 624 y(.)1025 626 y(.)1029 627 y(.)1032
628 y(.)g(.)1035 629 y(.)1039 631 y(.)1042 632 y(.)1045
633 y(.)1049 634 y(.)1052 636 y(.)1056 637 y(.)1059 638
y(.)1062 639 y(.)1066 641 y(.)1069 642 y(.)1072 643 y(.)1076
644 y(.)1079 646 y(.)1082 647 y(.)1086 648 y(.)1089 649
y(.)1092 651 y(.)1096 652 y(.)1099 653 y(.)1102 654 y(.)1106
656 y(.)g(.)1109 657 y(.)1112 658 y(.)1116 660 y(.)1119
661 y(.)1122 662 y(.)1126 663 y(.)1129 665 y(.)1132 666
y(.)1136 667 y(.)1139 669 y(.)1142 670 y(.)1146 671 y(.)1149
672 y(.)1152 674 y(.)1156 675 y(.)1159 676 y(.)1162 678
y(.)1166 679 y(.)1169 680 y(.)1172 682 y(.)1176 683 y(.)1179
684 y(.)g(.)1182 685 y(.)1186 687 y(.)1189 688 y(.)1192
689 y(.)1196 691 y(.)1199 692 y(.)1202 693 y(.)1206 695
y(.)1209 696 y(.)1213 697 y(.)1216 699 y(.)1219 700 y(.)1223
701 y(.)1226 702 y(.)1229 704 y(.)1233 705 y(.)1236 706
y(.)1239 708 y(.)1243 709 y(.)1246 710 y(.)1249 712 y(.)1253
713 y(.)g(.)1256 714 y(.)1259 716 y(.)1263 717 y(.)1266
718 y(.)1269 720 y(.)1273 721 y(.)1276 722 y(.)1279 724
y(.)1283 725 y(.)1286 726 y(.)1289 728 y(.)1293 729 y(.)1296
730 y(.)1299 732 y(.)1303 733 y(.)1306 734 y(.)1309 736
y(.)1313 737 y(.)1316 738 y(.)1319 740 y(.)1323 741 y(.)1326
743 y(.)g(.)1329 744 y(.)1332 745 y(.)1336 746 y(.)1339
748 y(.)1342 749 y(.)1345 750 y(.)1348 752 y(.)1352 753
y(.)1355 754 y(.)1358 756 y(.)1361 757 y(.)1364 758 y(.)1368
760 y(.)1371 761 y(.)1374 762 y(.)1377 764 y(.)1380 765
y(.)1384 766 y(.)1387 768 y(.)1390 769 y(.)1393 770 y(.)1396
771 y(.)1400 773 y(.)g(.)1403 774 y(.)1406 775 y(.)1409
777 y(.)1412 778 y(.)1416 779 y(.)1419 781 y(.)1422 782
y(.)1425 783 y(.)1428 785 y(.)1432 786 y(.)1435 787 y(.)1438
789 y(.)1441 790 y(.)1444 791 y(.)1448 793 y(.)1451 794
y(.)1454 795 y(.)1457 797 y(.)1460 798 y(.)1463 799 y(.)1467
801 y(.)1470 802 y(.)1473 803 y(.)g(.)1476 805 y(.)1479
806 y(.)1483 808 y(.)1486 809 y(.)1489 810 y(.)1492 812
y(.)1495 813 y(.)1499 814 y(.)1502 816 y(.)1505 817 y(.)1508
818 y(.)1511 820 y(.)1515 821 y(.)1518 822 y(.)1521 824
y(.)1524 825 y(.)1527 826 y(.)1531 828 y(.)1534 829 y(.)1537
831 y(.)1540 832 y(.)1543 833 y(.)1547 835 y(.)g(.)1550
836 y(.)1553 837 y(.)1556 839 y(.)1559 840 y(.)1563 841
y(.)1566 843 y(.)1569 844 y(.)1572 846 y(.)1575 847 y(.)1579
848 y(.)1582 850 y(.)1585 851 y(.)1588 852 y(.)1591 854
y(.)1594 855 y(.)1598 857 y(.)1601 858 y(.)1604 859 y(.)1607
861 y(.)1610 862 y(.)1614 863 y(.)1617 865 y(.)1620 866
y(.)g(.)1623 867 y(.)1626 869 y(.)1630 870 y(.)1633 872
y(.)1636 873 y(.)1639 874 y(.)1642 876 y(.)1646 877 y(.)1649
879 y(.)1652 880 y(.)1655 881 y(.)1658 883 y(.)1662 884
y(.)1665 886 y(.)1668 887 y(.)1671 888 y(.)1674 890 y(.)1678
891 y(.)1681 892 y(.)1684 894 y(.)1687 895 y(.)1690 897
y(.)1694 898 y(.)g(.)1697 899 y(.)1700 901 y(.)1703 902
y(.)1706 904 y(.)1710 905 y(.)1713 906 y(.)1716 908 y(.)1719
909 y(.)1722 911 y(.)1725 912 y(.)1729 913 y(.)1732 915
y(.)1735 916 y(.)1738 918 y(.)1741 919 y(.)1745 920 y(.)1748
922 y(.)1751 923 y(.)1754 925 y(.)1757 926 y(.)1761 928
y(.)1764 929 y(.)1767 930 y(.)g(.)1770 932 y(.)1773 933
y(.)1777 935 y(.)1780 936 y(.)1783 937 y(.)1786 939 y(.)1789
940 y(.)1793 942 y(.)1796 943 y(.)1799 945 y(.)1802 946
y(.)1805 947 y(.)1809 949 y(.)1812 950 y(.)1815 952 y(.)1818
953 y(.)1821 954 y(.)1825 956 y(.)1828 957 y(.)1831 959
y(.)1834 960 y(.)1837 962 y(.)1841 963 y(.)g(.)1844 964
y(.)1847 966 y(.)1850 967 y(.)1853 969 y(.)1856 970 y(.)1860
972 y(.)1863 973 y(.)1866 974 y(.)1869 976 y(.)1872 977
y(.)1876 979 y(.)1879 980 y(.)1882 982 y(.)1885 983 y(.)1888
985 y(.)1892 986 y(.)1895 987 y(.)1898 989 y(.)1901 990
y(.)1904 992 y(.)1908 993 y(.)1911 995 y(.)1914 996 y(.)518
462 y(.)534 467 y(.)551 472 y(.)567 477 y(.)584 482 y(.)600
487 y(.)617 492 y(.)633 497 y(.)650 502 y(.)666 508 y(.)682
513 y(.)699 518 y(.)715 523 y(.)732 528 y(.)748 534 y(.)764
539 y(.)781 544 y(.)797 550 y(.)813 555 y(.)830 561 y(.)846
566 y(.)862 572 y(.)879 577 y(.)895 583 y(.)911 589 y(.)927
595 y(.)944 600 y(.)960 606 y(.)976 612 y(.)992 618 y(.)1008
624 y(.)1025 629 y(.)1041 635 y(.)1057 641 y(.)1073 647
y(.)1089 653 y(.)1105 659 y(.)1121 666 y(.)1137 672 y(.)1154
678 y(.)1170 684 y(.)1186 690 y(.)1202 697 y(.)1217 704
y(.)1233 710 y(.)1249 717 y(.)1265 724 y(.)1281 730 y(.)1297
737 y(.)1312 744 y(.)1328 751 y(.)1344 757 y(.)1360 764
y(.)1376 771 y(.)1392 778 y(.)1408 784 y(.)1423 791 y(.)1439
798 y(.)1455 805 y(.)1471 811 y(.)1487 818 y(.)1503 825
y(.)1518 832 y(.)1534 838 y(.)1550 845 y(.)1566 852 y(.)1582
858 y(.)1598 865 y(.)1614 872 y(.)1629 879 y(.)1645 885
y(.)1661 892 y(.)1677 899 y(.)1693 906 y(.)1709 912 y(.)1724
919 y(.)1740 926 y(.)1756 933 y(.)1772 939 y(.)1788 946
y(.)1804 953 y(.)1820 960 y(.)1835 966 y(.)1851 973 y(.)1867
980 y(.)1883 986 y(.)1899 993 y(.)1114 458 y Fd(\(a\))69
b(8)24 b(holes)f(on)h(16)g(sites)922 482 y Fe(.)918 483
y(.)915 484 y(.)912 485 y(.)-21 b(.)905 486 y(.)901 487
y(.)898 488 y(.)g(.)891 489 y(.)887 490 y(.)884 491 y(.)h(.)877
492 y(.)874 493 y(.)870 494 y(.)867 495 y(.)f(.)860 496
y(.)856 497 y(.)853 498 y(.)h(.)846 499 y(.)843 500 y(.)839
501 y(.)g(.)832 502 y(.)829 503 y(.)825 504 y(.)822 505
y(.)g(.)815 506 y(.)812 507 y(.)j(.)815 506 y(.)818 505
y(.)822 504 y(.)825 503 y(.)828 501 y(.)831 500 y(.)834
498 y(.)837 497 y(.)840 495 y(.)843 493 y(.)846 491 y(.)849
489 y(.)851 487 y(.)854 485 y(.)857 483 y(.)812 507 y(.)815
506 y(.)k(.)822 505 y(.)f(.)h(.)f(.)h(.)f(.)g(.)846 506
y(.)g(.)853 507 y(.)856 508 y(.)859 509 y(.)863 510 y(.)938
480 y Fd(RR)1069 568 y Fe(.)1065 569 y(.)1062 570 y(.)-20
b(.)1055 571 y(.)1052 572 y(.)1048 573 y(.)g(.)1041 574
y(.)1038 575 y(.)1034 576 y(.)g(.)1028 577 y(.)1024 578
y(.)1021 579 y(.)1017 580 y(.)g(.)1010 581 y(.)1007 582
y(.)1003 583 y(.)g(.)997 584 y(.)993 585 y(.)990 586
y(.)f(.)983 587 y(.)979 588 y(.)976 589 y(.)g(.)969 590
y(.)966 591 y(.)962 592 y(.)959 593 y(.)k(.)962 592 y(.)965
591 y(.)969 590 y(.)972 588 y(.)975 587 y(.)978 586 y(.)981
584 y(.)984 583 y(.)987 581 y(.)990 579 y(.)993 577 y(.)996
575 y(.)998 573 y(.)1001 571 y(.)1004 568 y(.)959 593
y(.)962 592 y(.)966 591 y(.)j(.)g(.)976 590 y(.)g(.)983
591 y(.)g(.)g(.)993 592 y(.)g(.)1000 593 y(.)1003 594
y(.)1006 595 y(.)1010 596 y(.)1085 565 y Fd(RR)n(GL)995
691 y Fe(.)999 690 y(.)1002 689 y(.)1006 688 y(.)1009
687 y(.)h(.)1016 686 y(.)1020 685 y(.)1023 684 y(.)f(.)1030
683 y(.)1033 682 y(.)1037 681 y(.)g(.)1044 680 y(.)1047
679 y(.)1051 678 y(.)g(.)1057 677 y(.)1061 676 y(.)1064
675 y(.)1068 674 y(.)g(.)1075 673 y(.)1078 672 y(.)1082
671 y(.)g(.)1088 670 y(.)1092 669 y(.)1095 668 y(.)h(.)1102
667 y(.)1106 666 y(.)c(.)1102 667 y(.)1099 668 y(.)1096
669 y(.)1092 670 y(.)1089 671 y(.)1086 673 y(.)1083 674
y(.)1080 676 y(.)1077 678 y(.)1074 680 y(.)1071 682 y(.)1069
684 y(.)1066 686 y(.)1063 688 y(.)1061 690 y(.)1106 666
y(.)1102 667 y(.)d(.)1095 668 y(.)g(.)f(.)h(.)g(.)f(.)1075
667 y(.)g(.)1068 666 y(.)h(.)1061 665 y(.)1058 664 y(.)1055
663 y(.)838 725 y Fd(exact)p 453 1792 1470 4 v 451 1790
4 42 v 819 1790 V 1186 1790 V 1554 1790 V 1921 1790 V
451 1790 4 21 v 525 1790 V 598 1790 V 672 1790 V 745
1790 V 819 1790 V 892 1790 V 966 1790 V 1039 1790 V 1113
1790 V 1186 1790 V 1260 1790 V 1333 1790 V 1407 1790
V 1480 1790 V 1554 1790 V 1627 1790 V 1700 1790 V 1774
1790 V 1847 1790 V 1921 1790 V 398 1897 a Fg(0.0)257
b(0.5)h(1.0)f(1.5)h(2.0)1125 2003 y Ff(J)s(=t)p 453 1057
1470 4 v 451 1097 4 42 v 819 1097 V 1186 1097 V 1554
1097 V 1921 1097 V 451 1076 4 21 v 525 1076 V 598 1076
V 672 1076 V 745 1076 V 819 1076 V 892 1076 V 966 1076
V 1039 1076 V 1113 1076 V 1186 1076 V 1260 1076 V 1333
1076 V 1407 1076 V 1480 1076 V 1554 1076 V 1627 1076
V 1700 1076 V 1774 1076 V 1847 1076 V 1921 1076 V 451
1790 4 735 v 453 1792 42 4 v 453 1547 V 453 1302 V 453
1057 V 453 1792 21 4 v 453 1669 V 453 1547 V 453 1425
V 453 1302 V 453 1180 V 453 1057 V 263 1818 a Fg(-1.4)263
1573 y(-1.2)263 1328 y(-1.0)0 1444 y Ff(E)5 b(=tN)p 1921
1790 4 735 v 1881 1792 42 4 v 1881 1547 V 1881 1302 V
1881 1057 V 1902 1792 21 4 v 1902 1669 V 1902 1547 V
1902 1425 V 1902 1302 V 1902 1180 V 1902 1057 V 444 1112
a Fe(.)447 1113 y(.)451 1114 y(.)454 1116 y(.)457 1117
y(.)460 1118 y(.)463 1120 y(.)467 1121 y(.)470 1123 y(.)473
1124 y(.)476 1125 y(.)479 1127 y(.)483 1128 y(.)486 1130
y(.)489 1131 y(.)492 1132 y(.)495 1134 y(.)499 1135 y(.)502
1137 y(.)505 1138 y(.)508 1139 y(.)511 1141 y(.)515 1142
y(.)518 1143 y(.)-17 b(.)521 1145 y(.)524 1146 y(.)527
1148 y(.)531 1149 y(.)534 1150 y(.)537 1152 y(.)540 1153
y(.)543 1155 y(.)546 1156 y(.)550 1157 y(.)553 1159 y(.)556
1160 y(.)559 1161 y(.)562 1163 y(.)566 1164 y(.)569 1166
y(.)572 1167 y(.)575 1168 y(.)578 1170 y(.)582 1171 y(.)585
1173 y(.)588 1174 y(.)591 1175 y(.)g(.)594 1177 y(.)598
1178 y(.)601 1179 y(.)604 1181 y(.)607 1182 y(.)610 1184
y(.)614 1185 y(.)617 1186 y(.)620 1188 y(.)623 1189 y(.)626
1191 y(.)630 1192 y(.)633 1193 y(.)636 1195 y(.)639 1196
y(.)642 1197 y(.)646 1199 y(.)649 1200 y(.)652 1202 y(.)655
1203 y(.)658 1204 y(.)662 1206 y(.)665 1207 y(.)g(.)668
1208 y(.)671 1210 y(.)675 1211 y(.)678 1212 y(.)681 1214
y(.)685 1215 y(.)688 1216 y(.)691 1218 y(.)695 1219 y(.)698
1220 y(.)701 1222 y(.)705 1223 y(.)708 1224 y(.)711 1226
y(.)715 1227 y(.)718 1228 y(.)721 1230 y(.)725 1231 y(.)728
1232 y(.)731 1234 y(.)735 1235 y(.)738 1236 y(.)g(.)741
1238 y(.)745 1239 y(.)748 1241 y(.)751 1242 y(.)754 1243
y(.)757 1245 y(.)761 1246 y(.)764 1248 y(.)767 1249 y(.)770
1250 y(.)773 1252 y(.)777 1253 y(.)780 1255 y(.)783 1256
y(.)786 1257 y(.)789 1259 y(.)792 1260 y(.)796 1262 y(.)799
1263 y(.)802 1264 y(.)805 1266 y(.)808 1267 y(.)812 1269
y(.)g(.)815 1270 y(.)818 1271 y(.)821 1273 y(.)824 1274
y(.)828 1276 y(.)831 1277 y(.)834 1278 y(.)837 1280 y(.)840
1281 y(.)844 1283 y(.)847 1284 y(.)850 1285 y(.)853 1287
y(.)856 1288 y(.)860 1290 y(.)863 1291 y(.)866 1292 y(.)869
1294 y(.)872 1295 y(.)876 1297 y(.)879 1298 y(.)882 1299
y(.)885 1301 y(.)g(.)888 1302 y(.)892 1304 y(.)895 1305
y(.)898 1306 y(.)901 1308 y(.)904 1309 y(.)908 1311 y(.)911
1312 y(.)914 1314 y(.)917 1315 y(.)920 1316 y(.)924 1318
y(.)927 1319 y(.)930 1321 y(.)933 1322 y(.)936 1323 y(.)939
1325 y(.)943 1326 y(.)946 1328 y(.)949 1329 y(.)952 1330
y(.)955 1332 y(.)959 1333 y(.)g(.)962 1335 y(.)965 1336
y(.)968 1337 y(.)971 1339 y(.)975 1340 y(.)978 1342 y(.)981
1343 y(.)984 1344 y(.)987 1346 y(.)991 1347 y(.)994 1349
y(.)997 1350 y(.)1000 1351 y(.)1003 1353 y(.)1007 1354
y(.)1010 1356 y(.)1013 1357 y(.)1016 1358 y(.)1019 1360
y(.)1023 1361 y(.)1026 1363 y(.)1029 1364 y(.)1032 1366
y(.)g(.)1035 1367 y(.)1039 1368 y(.)1042 1370 y(.)1045
1371 y(.)1048 1373 y(.)1051 1374 y(.)1055 1375 y(.)1058
1377 y(.)1061 1378 y(.)1064 1380 y(.)1067 1381 y(.)1070
1382 y(.)1074 1384 y(.)1077 1385 y(.)1080 1387 y(.)1083
1388 y(.)1086 1389 y(.)1090 1391 y(.)1093 1392 y(.)1096
1394 y(.)1099 1395 y(.)1102 1396 y(.)1106 1398 y(.)g(.)1109
1399 y(.)1112 1401 y(.)1115 1402 y(.)1118 1403 y(.)1122
1405 y(.)1125 1406 y(.)1128 1408 y(.)1131 1409 y(.)1134
1410 y(.)1138 1412 y(.)1141 1413 y(.)1144 1415 y(.)1147
1416 y(.)1150 1417 y(.)1154 1419 y(.)1157 1420 y(.)1160
1422 y(.)1163 1423 y(.)1166 1424 y(.)1170 1426 y(.)1173
1427 y(.)1176 1429 y(.)1179 1430 y(.)g(.)1182 1431 y(.)1186
1433 y(.)1189 1434 y(.)1192 1436 y(.)1195 1437 y(.)1198
1438 y(.)1201 1440 y(.)1205 1441 y(.)1208 1443 y(.)1211
1444 y(.)1214 1445 y(.)1217 1447 y(.)1221 1448 y(.)1224
1450 y(.)1227 1451 y(.)1230 1452 y(.)1233 1454 y(.)1237
1455 y(.)1240 1457 y(.)1243 1458 y(.)1246 1459 y(.)1249
1461 y(.)1253 1462 y(.)g(.)1256 1464 y(.)1259 1465 y(.)1262
1466 y(.)1265 1468 y(.)1269 1469 y(.)1272 1471 y(.)1275
1472 y(.)1278 1474 y(.)1281 1475 y(.)1285 1476 y(.)1288
1478 y(.)1291 1479 y(.)1294 1481 y(.)1297 1482 y(.)1301
1483 y(.)1304 1485 y(.)1307 1486 y(.)1310 1488 y(.)1313
1489 y(.)1317 1490 y(.)1320 1492 y(.)1323 1493 y(.)1326
1495 y(.)g(.)1329 1496 y(.)1332 1498 y(.)1336 1499 y(.)1339
1501 y(.)1342 1503 y(.)1345 1504 y(.)1348 1506 y(.)1352
1507 y(.)1355 1509 y(.)1358 1510 y(.)1361 1512 y(.)1364
1514 y(.)1368 1515 y(.)1371 1517 y(.)1374 1518 y(.)1377
1520 y(.)1380 1522 y(.)1384 1523 y(.)1387 1525 y(.)1390
1526 y(.)1393 1528 y(.)1396 1530 y(.)1400 1531 y(.)g(.)1403
1533 y(.)1406 1534 y(.)1409 1536 y(.)1412 1537 y(.)1416
1539 y(.)1419 1540 y(.)1422 1541 y(.)1425 1543 y(.)1428
1544 y(.)1432 1546 y(.)1435 1547 y(.)1438 1549 y(.)1441
1550 y(.)1444 1552 y(.)1448 1553 y(.)1451 1555 y(.)1454
1556 y(.)1457 1558 y(.)1460 1559 y(.)1463 1561 y(.)1467
1562 y(.)1470 1564 y(.)1473 1565 y(.)g(.)1476 1567 y(.)1479
1568 y(.)1483 1570 y(.)1486 1571 y(.)1489 1573 y(.)1492
1574 y(.)1495 1576 y(.)1499 1577 y(.)1502 1579 y(.)1505
1580 y(.)1508 1582 y(.)1511 1583 y(.)1515 1584 y(.)1518
1586 y(.)1521 1587 y(.)1524 1589 y(.)1527 1590 y(.)1531
1592 y(.)1534 1593 y(.)1537 1595 y(.)1540 1596 y(.)1543
1598 y(.)1547 1599 y(.)g(.)1550 1601 y(.)1553 1602 y(.)1556
1604 y(.)1559 1605 y(.)1563 1607 y(.)1566 1608 y(.)1569
1610 y(.)1572 1611 y(.)1575 1613 y(.)1579 1614 y(.)1582
1616 y(.)1585 1617 y(.)1588 1619 y(.)1591 1620 y(.)1594
1622 y(.)1598 1623 y(.)1601 1625 y(.)1604 1626 y(.)1607
1628 y(.)1610 1629 y(.)1614 1631 y(.)1617 1632 y(.)1620
1634 y(.)g(.)1623 1635 y(.)1626 1636 y(.)1630 1638 y(.)1633
1639 y(.)1636 1641 y(.)1639 1642 y(.)1642 1644 y(.)1646
1645 y(.)1649 1647 y(.)1652 1648 y(.)1655 1650 y(.)1658
1651 y(.)1662 1653 y(.)1665 1654 y(.)1668 1656 y(.)1671
1657 y(.)1674 1659 y(.)1678 1660 y(.)1681 1662 y(.)1684
1663 y(.)1687 1665 y(.)1690 1666 y(.)1694 1668 y(.)g(.)1697
1669 y(.)1700 1671 y(.)1703 1672 y(.)1706 1674 y(.)1710
1675 y(.)1713 1676 y(.)1716 1678 y(.)1719 1679 y(.)1722
1681 y(.)1725 1682 y(.)1729 1684 y(.)1732 1685 y(.)1735
1687 y(.)1738 1688 y(.)1741 1690 y(.)1745 1691 y(.)1748
1693 y(.)1751 1694 y(.)1754 1696 y(.)1757 1697 y(.)1761
1699 y(.)1764 1700 y(.)1767 1702 y(.)g(.)1770 1703 y(.)1773
1705 y(.)1777 1706 y(.)1780 1708 y(.)1783 1709 y(.)1786
1711 y(.)1789 1712 y(.)1793 1714 y(.)1796 1715 y(.)1799
1717 y(.)1802 1718 y(.)1805 1720 y(.)1809 1721 y(.)1812
1723 y(.)1815 1724 y(.)1818 1726 y(.)1821 1727 y(.)1825
1728 y(.)1828 1730 y(.)1831 1731 y(.)1834 1733 y(.)1837
1734 y(.)1841 1736 y(.)g(.)1844 1737 y(.)1847 1739 y(.)1850
1740 y(.)1853 1742 y(.)1856 1743 y(.)1860 1745 y(.)1863
1746 y(.)1866 1748 y(.)1869 1749 y(.)1872 1751 y(.)1876
1752 y(.)1879 1754 y(.)1882 1755 y(.)1885 1757 y(.)1888
1758 y(.)1892 1760 y(.)1895 1761 y(.)1898 1763 y(.)1901
1764 y(.)1904 1766 y(.)1908 1767 y(.)1911 1768 y(.)1914
1770 y(.)444 1155 y(.)448 1156 y(.)451 1158 y(.)454 1159
y(.)458 1160 y(.)461 1161 y(.)464 1163 y(.)468 1164 y(.)471
1165 y(.)474 1167 y(.)478 1168 y(.)481 1169 y(.)484 1170
y(.)488 1172 y(.)491 1173 y(.)494 1174 y(.)498 1175 y(.)501
1177 y(.)504 1178 y(.)508 1179 y(.)511 1181 y(.)514 1182
y(.)518 1183 y(.)g(.)521 1184 y(.)524 1186 y(.)528 1187
y(.)531 1188 y(.)534 1190 y(.)538 1191 y(.)541 1192 y(.)544
1193 y(.)548 1195 y(.)551 1196 y(.)554 1197 y(.)558 1199
y(.)561 1200 y(.)564 1201 y(.)568 1203 y(.)571 1204 y(.)575
1205 y(.)578 1206 y(.)581 1208 y(.)585 1209 y(.)588 1210
y(.)591 1212 y(.)g(.)595 1213 y(.)598 1214 y(.)601 1215
y(.)605 1217 y(.)608 1218 y(.)611 1219 y(.)615 1221 y(.)618
1222 y(.)621 1223 y(.)625 1225 y(.)628 1226 y(.)631 1227
y(.)635 1229 y(.)638 1230 y(.)641 1231 y(.)645 1232 y(.)648
1234 y(.)651 1235 y(.)655 1236 y(.)658 1238 y(.)661 1239
y(.)665 1240 y(.)g(.)668 1242 y(.)671 1243 y(.)675 1244
y(.)678 1246 y(.)681 1247 y(.)685 1248 y(.)688 1249 y(.)691
1251 y(.)695 1252 y(.)698 1253 y(.)701 1255 y(.)705 1256
y(.)708 1257 y(.)711 1259 y(.)715 1260 y(.)718 1261 y(.)721
1263 y(.)725 1264 y(.)728 1265 y(.)731 1267 y(.)735 1268
y(.)738 1269 y(.)g(.)742 1271 y(.)745 1272 y(.)748 1273
y(.)752 1275 y(.)755 1276 y(.)758 1277 y(.)762 1279 y(.)765
1280 y(.)768 1281 y(.)772 1283 y(.)775 1284 y(.)778 1285
y(.)782 1287 y(.)785 1288 y(.)788 1289 y(.)792 1291 y(.)795
1292 y(.)798 1293 y(.)802 1295 y(.)805 1296 y(.)808 1297
y(.)812 1299 y(.)g(.)815 1300 y(.)818 1301 y(.)821 1303
y(.)824 1304 y(.)828 1305 y(.)831 1306 y(.)834 1308 y(.)837
1309 y(.)840 1310 y(.)844 1312 y(.)847 1313 y(.)850 1314
y(.)853 1315 y(.)856 1317 y(.)860 1318 y(.)863 1319 y(.)866
1321 y(.)869 1322 y(.)872 1323 y(.)876 1325 y(.)879 1326
y(.)882 1327 y(.)885 1328 y(.)g(.)888 1330 y(.)892 1331
y(.)895 1332 y(.)898 1334 y(.)901 1335 y(.)904 1336 y(.)908
1338 y(.)911 1339 y(.)914 1340 y(.)917 1341 y(.)920 1343
y(.)924 1344 y(.)927 1345 y(.)930 1347 y(.)933 1348 y(.)936
1349 y(.)939 1350 y(.)943 1352 y(.)946 1353 y(.)949 1354
y(.)952 1356 y(.)955 1357 y(.)959 1358 y(.)g(.)962 1360
y(.)965 1361 y(.)968 1362 y(.)971 1364 y(.)975 1365 y(.)978
1366 y(.)981 1368 y(.)984 1369 y(.)987 1370 y(.)991 1372
y(.)994 1373 y(.)997 1374 y(.)1000 1375 y(.)1003 1377
y(.)1007 1378 y(.)1010 1379 y(.)1013 1381 y(.)1016 1382
y(.)1019 1383 y(.)1023 1385 y(.)1026 1386 y(.)1029 1387
y(.)1032 1389 y(.)g(.)1035 1390 y(.)1039 1391 y(.)1042
1393 y(.)1045 1394 y(.)1048 1395 y(.)1051 1397 y(.)1055
1398 y(.)1058 1399 y(.)1061 1401 y(.)1064 1402 y(.)1067
1403 y(.)1070 1405 y(.)1074 1406 y(.)1077 1407 y(.)1080
1409 y(.)1083 1410 y(.)1086 1411 y(.)1090 1413 y(.)1093
1414 y(.)1096 1415 y(.)1099 1417 y(.)1102 1418 y(.)1106
1419 y(.)g(.)1109 1421 y(.)1112 1422 y(.)1115 1423 y(.)1118
1425 y(.)1122 1426 y(.)1125 1427 y(.)1128 1429 y(.)1131
1430 y(.)1134 1431 y(.)1138 1433 y(.)1141 1434 y(.)1144
1435 y(.)1147 1437 y(.)1150 1438 y(.)1154 1440 y(.)1157
1441 y(.)1160 1442 y(.)1163 1444 y(.)1166 1445 y(.)1170
1446 y(.)1173 1448 y(.)1176 1449 y(.)1179 1450 y(.)g(.)1182
1452 y(.)1186 1453 y(.)1189 1454 y(.)1192 1456 y(.)1195
1457 y(.)1198 1458 y(.)1201 1460 y(.)1205 1461 y(.)1208
1463 y(.)1211 1464 y(.)1214 1465 y(.)1217 1467 y(.)1221
1468 y(.)1224 1469 y(.)1227 1471 y(.)1230 1472 y(.)1233
1473 y(.)1237 1475 y(.)1240 1476 y(.)1243 1478 y(.)1246
1479 y(.)1249 1480 y(.)1253 1482 y(.)g(.)1256 1483 y(.)1259
1484 y(.)1262 1486 y(.)1265 1487 y(.)1269 1489 y(.)1272
1490 y(.)1275 1491 y(.)1278 1493 y(.)1281 1494 y(.)1285
1495 y(.)1288 1497 y(.)1291 1498 y(.)1294 1500 y(.)1297
1501 y(.)1301 1502 y(.)1304 1504 y(.)1307 1505 y(.)1310
1506 y(.)1313 1508 y(.)1317 1509 y(.)1320 1511 y(.)1323
1512 y(.)1326 1513 y(.)g(.)1329 1515 y(.)1332 1516 y(.)1336
1518 y(.)1339 1519 y(.)1342 1521 y(.)1345 1522 y(.)1348
1523 y(.)1352 1525 y(.)1355 1526 y(.)1358 1528 y(.)1361
1529 y(.)1364 1531 y(.)1368 1532 y(.)1371 1534 y(.)1374
1535 y(.)1377 1537 y(.)1380 1538 y(.)1384 1539 y(.)1387
1541 y(.)1390 1542 y(.)1393 1544 y(.)1396 1545 y(.)1400
1547 y(.)g(.)1403 1548 y(.)1406 1550 y(.)1409 1551 y(.)1412
1553 y(.)1416 1554 y(.)1419 1556 y(.)1422 1557 y(.)1425
1558 y(.)1428 1560 y(.)1432 1561 y(.)1435 1563 y(.)1438
1564 y(.)1441 1566 y(.)1444 1567 y(.)1448 1569 y(.)1451
1570 y(.)1454 1572 y(.)1457 1573 y(.)1460 1575 y(.)1463
1576 y(.)1467 1578 y(.)1470 1579 y(.)1473 1581 y(.)g(.)1476
1582 y(.)1479 1584 y(.)1483 1585 y(.)1486 1587 y(.)1489
1588 y(.)1492 1590 y(.)1495 1591 y(.)1499 1592 y(.)1502
1594 y(.)1505 1595 y(.)1508 1597 y(.)1511 1598 y(.)1515
1600 y(.)1518 1601 y(.)1521 1603 y(.)1524 1604 y(.)1527
1606 y(.)1531 1607 y(.)1534 1609 y(.)1537 1610 y(.)1540
1612 y(.)1543 1613 y(.)1547 1615 y(.)g(.)1550 1616 y(.)1553
1618 y(.)1556 1619 y(.)1559 1621 y(.)1563 1622 y(.)1566
1624 y(.)1569 1625 y(.)1572 1627 y(.)1575 1628 y(.)1579
1630 y(.)1582 1631 y(.)1585 1633 y(.)1588 1634 y(.)1591
1636 y(.)1594 1637 y(.)1598 1639 y(.)1601 1640 y(.)1604
1642 y(.)1607 1643 y(.)1610 1645 y(.)1614 1646 y(.)1617
1648 y(.)1620 1649 y(.)g(.)1623 1651 y(.)1626 1652 y(.)1630
1654 y(.)1633 1655 y(.)1636 1657 y(.)1639 1659 y(.)1642
1660 y(.)1646 1662 y(.)1649 1663 y(.)1652 1665 y(.)1655
1666 y(.)1658 1668 y(.)1662 1669 y(.)1665 1671 y(.)1668
1672 y(.)1671 1674 y(.)1674 1675 y(.)1678 1677 y(.)1681
1678 y(.)1684 1680 y(.)1687 1681 y(.)1690 1683 y(.)1694
1684 y(.)g(.)1697 1686 y(.)1700 1687 y(.)1703 1689 y(.)1706
1690 y(.)1710 1692 y(.)1713 1693 y(.)1716 1695 y(.)1719
1696 y(.)1722 1698 y(.)1725 1700 y(.)1729 1701 y(.)1732
1703 y(.)1735 1704 y(.)1738 1706 y(.)1741 1707 y(.)1745
1709 y(.)1748 1710 y(.)1751 1712 y(.)1754 1713 y(.)1757
1715 y(.)1761 1716 y(.)1764 1718 y(.)1767 1719 y(.)g(.)1770
1721 y(.)1773 1723 y(.)1777 1724 y(.)1780 1726 y(.)1783
1727 y(.)1786 1729 y(.)1789 1730 y(.)1793 1732 y(.)1796
1733 y(.)1799 1735 y(.)1802 1736 y(.)1805 1738 y(.)1809
1740 y(.)1812 1741 y(.)1815 1743 y(.)1818 1744 y(.)1821
1746 y(.)1825 1747 y(.)1828 1749 y(.)1831 1750 y(.)1834
1752 y(.)1837 1753 y(.)1841 1755 y(.)g(.)1844 1757 y(.)1847
1758 y(.)1850 1760 y(.)1853 1761 y(.)1856 1763 y(.)1860
1764 y(.)1863 1766 y(.)1866 1767 y(.)1869 1769 y(.)1872
1771 y(.)1876 1772 y(.)1879 1774 y(.)1882 1775 y(.)1885
1777 y(.)1888 1778 y(.)1892 1780 y(.)1895 1781 y(.)1898
1783 y(.)1901 1785 y(.)1904 1786 y(.)1908 1788 y(.)1911
1789 y(.)1914 1791 y(.)1114 1193 y Fd(\(b\))69 b(24)24
b(holes)g(on)f(50)h(sites)1179 1352 y Fe(.)1176 1353
y(.)-21 b(.)1169 1354 y(.)1165 1355 y(.)1162 1356 y(.)1158
1357 y(.)h(.)1152 1358 y(.)1148 1359 y(.)1145 1360 y(.)f(.)1138
1361 y(.)1134 1362 y(.)1131 1363 y(.)g(.)1124 1364 y(.)1121
1365 y(.)1117 1366 y(.)h(.)1110 1367 y(.)1107 1368 y(.)1103
1369 y(.)1100 1370 y(.)f(.)1093 1371 y(.)1090 1372 y(.)1086
1373 y(.)h(.)1079 1374 y(.)1076 1375 y(.)1072 1376 y(.)g(.)j(.)j(.)1076
1375 y(.)1079 1374 y(.)1082 1372 y(.)1085 1371 y(.)1088
1370 y(.)1091 1368 y(.)1094 1366 y(.)1097 1365 y(.)1100
1363 y(.)1103 1361 y(.)1106 1359 y(.)1108 1357 y(.)1111
1354 y(.)1114 1352 y(.)1069 1376 y(.)g(.)1076 1375 y(.)g(.)h(.)1086
1374 y(.)f(.)h(.)1096 1375 y(.)g(.)1103 1376 y(.)f(.)1110
1377 y(.)1113 1378 y(.)g(.)1120 1379 y(.)1195 1349 y
Fd(RR)1106 1499 y Fe(.)1109 1498 y(.)1113 1497 y(.)g(.)1119
1496 y(.)1123 1495 y(.)1126 1494 y(.)h(.)1133 1493 y(.)1137
1492 y(.)1140 1491 y(.)1144 1490 y(.)f(.)1150 1489 y(.)1154
1488 y(.)1157 1487 y(.)h(.)1164 1486 y(.)1168 1485 y(.)1171
1484 y(.)g(.)1178 1483 y(.)1181 1482 y(.)1185 1481 y(.)f(.)1192
1480 y(.)1195 1479 y(.)1199 1478 y(.)1202 1477 y(.)h(.)1209
1476 y(.)1212 1475 y(.)1216 1474 y(.)c(.)1212 1475 y(.)1209
1476 y(.)1206 1477 y(.)1203 1478 y(.)1199 1480 y(.)1196
1481 y(.)1193 1483 y(.)1190 1484 y(.)1187 1486 y(.)1185
1488 y(.)1182 1490 y(.)1179 1492 y(.)1176 1494 y(.)1174
1496 y(.)1171 1499 y(.)1216 1474 y(.)1212 1475 y(.)1209
1476 y(.)d(.)f(.)h(.)f(.)h(.)f(.)h(.)1182 1475 y(.)f(.)1175
1474 y(.)1172 1473 y(.)1168 1472 y(.)1165 1471 y(.)913
1537 y Fd(RR)n(GL)818 2196 y Fg(Figure)29 b(1)p eop
%%Page: 2 2
2 1 bop 511 963 1470 4 v 509 961 4 42 v 877 961 V 1244
961 V 1612 961 V 1979 961 V 509 961 4 21 v 583 961 V
656 961 V 730 961 V 803 961 V 877 961 V 950 961 V 1024
961 V 1097 961 V 1171 961 V 1244 961 V 1318 961 V 1391
961 V 1465 961 V 1538 961 V 1612 961 V 1685 961 V 1759
961 V 1832 961 V 1906 961 V 1979 961 V 511 227 1470 4
v 509 267 4 42 v 877 267 V 1244 267 V 1612 267 V 1979
267 V 509 246 4 21 v 583 246 V 656 246 V 730 246 V 803
246 V 877 246 V 950 246 V 1024 246 V 1097 246 V 1171
246 V 1244 246 V 1318 246 V 1391 246 V 1465 246 V 1538
246 V 1612 246 V 1685 246 V 1759 246 V 1832 246 V 1906
246 V 1979 246 V 509 961 4 735 v 511 963 42 4 v 511 717
V 511 472 V 511 227 V 511 963 21 4 v 511 913 V 511 864
V 511 815 V 511 766 V 511 717 V 511 668 V 511 619 V 511
570 V 511 521 V 511 472 V 511 423 V 511 374 V 511 325
V 511 276 V 511 227 V 306 743 a Fg(0.05)306 498 y(0.10)306
253 y(0.15)0 615 y Ff(\033)49 628 y Fc(H)112 615 y Ff(=tN)p
1979 961 4 735 v 1940 963 42 4 v 1940 717 V 1940 472
V 1940 227 V 1960 963 21 4 v 1960 913 V 1960 864 V 1960
815 V 1960 766 V 1960 717 V 1960 668 V 1960 619 V 1960
570 V 1960 521 V 1960 472 V 1960 423 V 1960 374 V 1960
325 V 1960 276 V 1960 227 V 490 356 a Fb(\017)p 509 347
4 22 v 490 349 44 4 v 490 327 V 563 387 a(\017)p 583
379 4 22 v 563 381 44 4 v 563 359 V 637 418 a(\017)p
656 410 4 21 v 637 411 44 4 v 637 391 V 710 448 a(\017)p
730 439 4 21 v 710 441 44 4 v 710 421 V 784 464 a(\017)p
803 459 4 28 v 784 461 44 4 v 784 433 V 857 494 a(\017)p
877 488 4 27 v 857 490 44 4 v 857 463 V 931 522 a(\017)p
950 515 4 26 v 931 517 44 4 v 931 491 V 1004 548 a(\017)p
1024 541 4 25 v 1004 543 44 4 v 1004 518 V 1078 572 a(\017)p
1097 565 4 24 v 1078 567 44 4 v 1078 543 V 1151 616 a(\017)p
1171 601 4 9 v 1151 602 44 4 v 1151 594 V 1225 637 a(\017)p
1244 622 4 8 v 1225 624 44 4 v 1225 616 V 1298 656 a(\017)p
1318 641 4 9 v 1298 643 44 4 v 1298 634 V 1372 671 a(\017)p
1391 657 4 11 v 1372 659 44 4 v 1372 649 V 1445 673 a(\017)p
1465 662 4 16 v 1445 664 44 4 v 1445 648 V 1519 686 a(\017)p
1538 676 4 19 v 1519 678 44 4 v 1519 660 V 1592 695 a(\017)p
1612 686 4 22 v 1592 688 44 4 v 1592 667 V 1666 661 a(\017)p
1685 668 4 53 v 1666 670 44 4 v 1666 617 V 30 w(\017)p
1759 671 4 58 v 1739 672 44 4 v 1739 615 V 1812 657 a(\017)p
1832 668 4 62 v 1812 670 44 4 v 1812 609 V 1886 648 a(\017)p
1906 661 4 65 v 1886 663 44 4 v 1886 598 V 1959 635 a(\017)p
1979 650 4 68 v 1959 652 44 4 v 1959 584 V 503 339 a
Fe(.)506 340 y(.)509 342 y(.)512 343 y(.)515 345 y(.)519
346 y(.)522 347 y(.)525 349 y(.)528 350 y(.)531 352 y(.)534
353 y(.)538 354 y(.)541 356 y(.)544 357 y(.)547 358 y(.)550
360 y(.)554 361 y(.)557 363 y(.)560 364 y(.)563 365 y(.)566
367 y(.)570 368 y(.)573 370 y(.)576 371 y(.)-17 b(.)579
372 y(.)582 374 y(.)586 375 y(.)589 376 y(.)592 378 y(.)595
379 y(.)598 380 y(.)602 382 y(.)605 383 y(.)608 384 y(.)611
386 y(.)614 387 y(.)618 388 y(.)621 390 y(.)624 391 y(.)627
393 y(.)630 394 y(.)634 395 y(.)637 397 y(.)640 398 y(.)643
399 y(.)646 401 y(.)650 402 y(.)g(.)653 403 y(.)656 405
y(.)659 406 y(.)662 407 y(.)665 408 y(.)669 410 y(.)672
411 y(.)675 412 y(.)678 414 y(.)681 415 y(.)685 416 y(.)688
418 y(.)691 419 y(.)694 420 y(.)697 421 y(.)701 423 y(.)704
424 y(.)707 425 y(.)710 427 y(.)713 428 y(.)717 429 y(.)720
430 y(.)723 432 y(.)g(.)727 433 y(.)j(.)734 434 y(.)737
435 y(.)741 436 y(.)g(.)748 437 y(.)751 438 y(.)755 439
y(.)g(.)761 440 y(.)765 441 y(.)768 442 y(.)h(.)775 443
y(.)779 444 y(.)782 445 y(.)g(.)789 446 y(.)793 447 y(.)796
448 y(.)c(.)800 449 y(.)803 450 y(.)807 452 y(.)810 453
y(.)813 454 y(.)817 456 y(.)820 457 y(.)823 458 y(.)827
460 y(.)830 461 y(.)833 462 y(.)837 464 y(.)840 465 y(.)843
466 y(.)847 468 y(.)850 469 y(.)853 470 y(.)857 472 y(.)860
473 y(.)863 474 y(.)867 476 y(.)870 477 y(.)g(.)873 478
y(.)877 480 y(.)880 481 y(.)883 482 y(.)887 483 y(.)890
485 y(.)893 486 y(.)897 487 y(.)900 489 y(.)903 490 y(.)907
491 y(.)910 492 y(.)913 494 y(.)917 495 y(.)920 496 y(.)923
497 y(.)927 499 y(.)930 500 y(.)933 501 y(.)937 503 y(.)940
504 y(.)943 505 y(.)g(.)947 506 y(.)950 508 y(.)953 509
y(.)957 510 y(.)960 511 y(.)964 512 y(.)967 514 y(.)970
515 y(.)974 516 y(.)977 517 y(.)980 518 y(.)984 519 y(.)987
521 y(.)990 522 y(.)994 523 y(.)997 524 y(.)1000 525
y(.)1004 527 y(.)1007 528 y(.)1010 529 y(.)1014 530 y(.)1017
531 y(.)g(.)1020 533 y(.)1024 534 y(.)1027 535 y(.)1030
536 y(.)1034 537 y(.)1037 538 y(.)1040 539 y(.)1044 540
y(.)1047 541 y(.)1050 542 y(.)1054 544 y(.)1057 545 y(.)1060
546 y(.)1064 547 y(.)1067 548 y(.)1070 549 y(.)1074 550
y(.)1077 551 y(.)1080 552 y(.)1084 554 y(.)1087 555 y(.)1090
556 y(.)g(.)1094 558 y(.)1097 559 y(.)1100 561 y(.)1103
563 y(.)1106 565 y(.)1109 567 y(.)1112 568 y(.)1115 570
y(.)1118 572 y(.)1121 574 y(.)1124 576 y(.)1127 577 y(.)1130
579 y(.)1133 581 y(.)1136 583 y(.)1139 585 y(.)1142 587
y(.)1146 588 y(.)1149 590 y(.)1152 592 y(.)1155 594 y(.)1158
596 y(.)1161 597 y(.)1164 599 y(.)g(.)1167 600 y(.)1171
601 y(.)1174 602 y(.)1177 603 y(.)1181 604 y(.)1184 605
y(.)1187 606 y(.)1191 607 y(.)1194 608 y(.)1197 609 y(.)1201
610 y(.)1204 611 y(.)1207 612 y(.)1211 613 y(.)1214 614
y(.)1217 615 y(.)1221 616 y(.)1224 617 y(.)1227 618 y(.)1231
619 y(.)1234 620 y(.)1237 621 y(.)g(.)1241 622 y(.)j(.)1247
623 y(.)1251 624 y(.)1254 625 y(.)1257 626 y(.)1261 627
y(.)1264 628 y(.)g(.)1271 629 y(.)1274 630 y(.)1278 631
y(.)1281 632 y(.)1284 633 y(.)h(.)1291 634 y(.)1294 635
y(.)1298 636 y(.)1301 637 y(.)1304 638 y(.)1308 639 y(.)f(.)d(.)1314
640 y(.)1318 641 y(.)1321 642 y(.)k(.)1328 643 y(.)1332
644 y(.)1335 645 y(.)g(.)1342 646 y(.)1346 647 y(.)f(.)1353
648 y(.)1356 649 y(.)1360 650 y(.)g(.)1367 651 y(.)1370
652 y(.)1374 653 y(.)g(.)1381 654 y(.)1384 655 y(.)d(.)k(.)f(.)h(.)f(.)
h(.)f(.)h(.)1412 656 y(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)1444
657 y(.)g(.)h(.)f(.)h(.)c(.)1461 658 y(.)k(.)1468 659
y(.)g(.)1475 660 y(.)1479 661 y(.)f(.)1486 662 y(.)1489
663 y(.)h(.)1496 664 y(.)g(.)1503 665 y(.)1507 666 y(.)f(.)1514
667 y(.)g(.)1521 668 y(.)1524 669 y(.)h(.)1531 670 y(.)c(.)k(.)1538
671 y(.)g(.)f(.)1549 672 y(.)g(.)1556 673 y(.)g(.)h(.)1566
674 y(.)g(.)1573 675 y(.)g(.)f(.)1584 676 y(.)g(.)1591
677 y(.)g(.)h(.)1601 678 y(.)g(.)c(.)1608 677 y(.)1611
675 y(.)1614 674 y(.)1618 672 y(.)1621 671 y(.)1624 669
y(.)1627 668 y(.)1630 666 y(.)1634 665 y(.)1637 664 y(.)1640
662 y(.)1643 661 y(.)1646 659 y(.)1650 658 y(.)1653 656
y(.)1656 655 y(.)1659 653 y(.)1662 652 y(.)1666 650 y(.)1669
649 y(.)1672 647 y(.)1675 646 y(.)1678 644 y(.)g(.)k(.)f(.)h(.)f(.)h(.)
f(.)h(.)f(.)1710 645 y(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h
(.)c(.)1755 644 y(.)k(.)f(.)h(.)f(.)1773 643 y(.)g(.)h(.)f(.)h(.)1790
642 y(.)g(.)f(.)h(.)f(.)1808 641 y(.)g(.)h(.)f(.)h(.)1825
640 y(.)c(.)k(.)1832 639 y(.)g(.)f(.)1843 638 y(.)g(.)1850
637 y(.)g(.)h(.)1860 636 y(.)g(.)1867 635 y(.)g(.)f(.)1878
634 y(.)g(.)1885 633 y(.)g(.)1892 632 y(.)g(.)h(.)c(.)1902
631 y(.)1906 630 y(.)j(.)1913 629 y(.)g(.)1920 628 y(.)1923
627 y(.)h(.)1930 626 y(.)g(.)1937 625 y(.)1941 624 y(.)f(.)1948
623 y(.)g(.)1955 622 y(.)1958 621 y(.)h(.)1965 620 y(.)g(.)1972
619 y(.)490 670 y Fb(\016)p 509 668 4 35 v 490 670 44
4 v 490 636 V 563 692 a(\016)p 583 689 4 32 v 563 691
44 4 v 563 659 V 637 713 a(\016)p 656 708 4 29 v 637
710 44 4 v 637 681 V 710 731 a(\016)p 730 725 4 26 v
710 727 44 4 v 710 701 V 784 748 a(\016)p 803 740 4 23
v 784 742 44 4 v 784 719 V 857 778 a(\016)p 877 763 4
9 v 857 765 44 4 v 857 757 V 931 794 a(\016)p 950 778
4 7 v 931 780 44 4 v 931 773 V 1004 807 a(\016)p 1024
791 4 6 v 1004 792 44 4 v 1004 787 V 1078 817 a(\016)p
1097 801 4 6 v 1078 802 44 4 v 1078 797 V 1151 814 a(\016)p
1171 798 4 6 v 1151 799 44 4 v 1151 794 V 1225 819 a(\016)p
1244 805 4 9 v 1225 806 44 4 v 1225 797 V 1298 821 a(\016)p
1318 809 4 13 v 1298 811 44 4 v 1298 798 V 1372 802 a(\016)p
1391 792 4 19 v 1372 794 44 4 v 1372 775 V 1445 809 a(\016)p
1465 800 4 21 v 1445 802 44 4 v 1445 781 V 1519 813 a(\016)p
1538 805 4 23 v 1519 807 44 4 v 1519 785 V 1592 816 a(\016)p
1612 808 4 24 v 1592 810 44 4 v 1592 787 V 31 w(\016)p
1685 809 4 25 v 1666 811 44 4 v 1666 787 V 1739 815 a(\016)p
1759 808 4 25 v 1739 810 44 4 v 1739 786 V 1812 812 a(\016)p
1832 805 4 24 v 1812 807 44 4 v 1812 783 V 1886 808 a(\016)p
1906 800 4 23 v 1886 802 44 4 v 1886 779 V 1959 802 a(\016)p
1979 793 4 21 v 1959 795 44 4 v 1959 774 V 503 654 a
Fe(.)506 655 y(.)509 656 y(.)513 657 y(.)516 658 y(.)519
659 y(.)523 660 y(.)526 661 y(.)529 662 y(.)533 663 y(.)536
664 y(.)539 665 y(.)543 666 y(.)546 667 y(.)549 668 y(.)553
669 y(.)556 670 y(.)559 671 y(.)563 672 y(.)566 673 y(.)569
674 y(.)573 675 y(.)576 676 y(.)c(.)579 677 y(.)583 678
y(.)586 679 y(.)589 680 y(.)k(.)596 681 y(.)599 682 y(.)603
683 y(.)606 684 y(.)609 685 y(.)613 686 y(.)616 687 y(.)619
688 y(.)623 689 y(.)626 690 y(.)629 691 y(.)633 692 y(.)636
693 y(.)f(.)643 694 y(.)646 695 y(.)650 696 y(.)d(.)653
697 y(.)656 698 y(.)660 699 y(.)663 700 y(.)j(.)670 701
y(.)673 702 y(.)676 703 y(.)680 704 y(.)683 705 y(.)g(.)690
706 y(.)693 707 y(.)696 708 y(.)700 709 y(.)703 710 y(.)706
711 y(.)h(.)713 712 y(.)716 713 y(.)720 714 y(.)723 715
y(.)c(.)727 716 y(.)j(.)734 717 y(.)737 718 y(.)741 719
y(.)g(.)748 720 y(.)751 721 y(.)755 722 y(.)758 723 y(.)g(.)765
724 y(.)768 725 y(.)772 726 y(.)g(.)779 727 y(.)782 728
y(.)786 729 y(.)789 730 y(.)h(.)796 731 y(.)c(.)800 732
y(.)803 734 y(.)806 735 y(.)809 736 y(.)812 738 y(.)816
739 y(.)819 740 y(.)822 742 y(.)825 743 y(.)828 744 y(.)832
746 y(.)835 747 y(.)838 748 y(.)841 750 y(.)844 751 y(.)848
752 y(.)851 754 y(.)854 755 y(.)857 756 y(.)860 758 y(.)864
759 y(.)867 760 y(.)870 761 y(.)g(.)873 762 y(.)877 763
y(.)880 764 y(.)k(.)887 765 y(.)891 766 y(.)894 767 y(.)g(.)901
768 y(.)905 769 y(.)908 770 y(.)g(.)915 771 y(.)919 772
y(.)922 773 y(.)g(.)929 774 y(.)933 775 y(.)936 776 y(.)g(.)943
777 y(.)c(.)947 778 y(.)j(.)954 779 y(.)957 780 y(.)h(.)964
781 y(.)968 782 y(.)f(.)975 783 y(.)g(.)982 784 y(.)985
785 y(.)h(.)992 786 y(.)996 787 y(.)f(.)1003 788 y(.)g(.)1010
789 y(.)1013 790 y(.)h(.)c(.)1020 791 y(.)k(.)1027 792
y(.)g(.)1034 793 y(.)g(.)1041 794 y(.)g(.)1048 795 y(.)g(.)1055
796 y(.)g(.)1062 797 y(.)g(.)1069 798 y(.)g(.)1076 799
y(.)g(.)1083 800 y(.)g(.)1090 801 y(.)c(.)1094 800 y(.)j(.)h(.)f(.)h(.)
f(.)1115 799 y(.)g(.)h(.)f(.)h(.)f(.)h(.)1139 798 y(.)g(.)f(.)h(.)f(.)h
(.)f(.)1164 797 y(.)d(.)1167 798 y(.)k(.)f(.)h(.)1181
799 y(.)g(.)f(.)h(.)1195 800 y(.)g(.)f(.)h(.)1209 801
y(.)g(.)f(.)h(.)1223 802 y(.)g(.)f(.)h(.)1237 803 y(.)c(.)k(.)f(.)h(.)f
(.)h(.)f(.)h(.)1265 804 y(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)1297
805 y(.)g(.)h(.)f(.)h(.)c(.)1314 804 y(.)1318 803 y(.)1321
802 y(.)1324 801 y(.)k(.)1331 800 y(.)1334 799 y(.)1338
798 y(.)1341 797 y(.)1344 796 y(.)1348 795 y(.)1351 794
y(.)f(.)1358 793 y(.)1361 792 y(.)1364 791 y(.)1368 790
y(.)1371 789 y(.)1374 788 y(.)1378 787 y(.)g(.)1384 786
y(.)d(.)k(.)f(.)1395 787 y(.)g(.)h(.)1405 788 y(.)g(.)f(.)h(.)1419
789 y(.)g(.)f(.)1430 790 y(.)g(.)h(.)1440 791 y(.)g(.)f(.)1451
792 y(.)g(.)h(.)c(.)j(.)1465 793 y(.)g(.)h(.)f(.)1479
794 y(.)g(.)h(.)f(.)h(.)1496 795 y(.)g(.)f(.)h(.)1510
796 y(.)g(.)f(.)h(.)f(.)1528 797 y(.)g(.)d(.)k(.)f(.)h(.)f(.)h(.)1552
798 y(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)1584 799 y(.)g(.)h(.)f(.)h(.)f
(.)h(.)c(.)j(.)h(.)f(.)h(.)f(.)h(.)1629 800 y(.)g(.)f(.)h(.)f(.)h(.)f
(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)d(.)k(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)
1710 799 y(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)c(.)j(.)h
(.)1762 798 y(.)g(.)f(.)h(.)f(.)h(.)f(.)1787 797 y(.)g(.)h(.)f(.)h(.)f
(.)h(.)1811 796 y(.)g(.)f(.)h(.)f(.)d(.)k(.)f(.)1836
795 y(.)g(.)h(.)f(.)1850 794 y(.)g(.)h(.)f(.)h(.)1867
793 y(.)g(.)f(.)h(.)f(.)1885 792 y(.)g(.)h(.)f(.)h(.)c(.)1902
791 y(.)k(.)f(.)1913 790 y(.)g(.)h(.)f(.)1927 789 y(.)g(.)h(.)1937
788 y(.)g(.)f(.)h(.)1951 787 y(.)g(.)f(.)1962 786 y(.)g(.)h(.)f(.)1173
339 y Fd(\(a\))92 b(8)23 b(holes)h(on)g(16)f(sites)1173
516 y(RR)805 834 y(RR)n(GL)p 511 1746 1470 4 v 509 1745
4 42 v 877 1745 V 1244 1745 V 1612 1745 V 1979 1745 V
509 1745 4 21 v 583 1745 V 656 1745 V 730 1745 V 803
1745 V 877 1745 V 950 1745 V 1024 1745 V 1097 1745 V
1171 1745 V 1244 1745 V 1318 1745 V 1391 1745 V 1465
1745 V 1538 1745 V 1612 1745 V 1685 1745 V 1759 1745
V 1832 1745 V 1906 1745 V 1979 1745 V 456 1852 a Fg(0.0)258
b(0.5)f(1.0)h(1.5)f(2.0)1183 1958 y Ff(J)s(=t)p 511 963
1470 4 v 509 1002 4 42 v 877 1002 V 1244 1002 V 1612
1002 V 1979 1002 V 509 981 4 21 v 583 981 V 656 981 V
730 981 V 803 981 V 877 981 V 950 981 V 1024 981 V 1097
981 V 1171 981 V 1244 981 V 1318 981 V 1391 981 V 1465
981 V 1538 981 V 1612 981 V 1685 981 V 1759 981 V 1832
981 V 1906 981 V 1979 981 V 509 1745 4 784 v 511 1746
42 4 v 511 1550 V 511 1354 V 511 1158 V 511 963 V 511
1746 21 4 v 511 1648 V 511 1550 V 511 1452 V 511 1354
V 511 1256 V 511 1158 V 511 1060 V 511 963 V 306 1772
a Fg(0.00)306 1576 y(0.02)306 1380 y(0.04)306 1184 y(0.06)0
1374 y Ff(\033)49 1387 y Fc(H)112 1374 y Ff(=tN)p 1979
1745 4 784 v 1940 1746 42 4 v 1940 1550 V 1940 1354 V
1940 1158 V 1940 963 V 1960 1746 21 4 v 1960 1648 V 1960
1550 V 1960 1452 V 1960 1354 V 1960 1256 V 1960 1158
V 1960 1060 V 1960 963 V 490 1066 a Fb(\017)p 509 1058
4 22 v 490 1059 44 4 v 490 1038 V 563 1098 a(\017)p 583
1090 4 22 v 563 1092 44 4 v 563 1070 V 637 1130 a(\017)p
656 1121 4 22 v 637 1123 44 4 v 637 1102 V 710 1161 a(\017)p
730 1153 4 22 v 710 1154 44 4 v 710 1133 V 784 1197 a(\017)p
803 1190 4 24 v 784 1192 44 4 v 784 1168 V 857 1227 a(\017)p
877 1218 4 22 v 857 1220 44 4 v 857 1199 V 931 1256 a(\017)p
950 1248 4 22 v 931 1249 44 4 v 931 1228 V 1004 1284
a(\017)p 1024 1274 4 20 v 1004 1276 44 4 v 1004 1256
V 1078 1309 a(\017)p 1097 1299 4 18 v 1078 1300 44 4
v 1078 1283 V 1151 1333 a(\017)p 1171 1323 4 18 v 1151
1325 44 4 v 1151 1307 V 1225 1355 a(\017)p 1244 1344
4 16 v 1225 1345 44 4 v 1225 1330 V 1298 1375 a(\017)p
1318 1363 4 16 v 1298 1365 44 4 v 1298 1349 V 1372 1391
a(\017)p 1391 1380 4 16 v 1372 1382 44 4 v 1372 1366
V 1445 1380 a(\017)p 1465 1379 4 38 v 1445 1381 44 4
v 1445 1343 V 1519 1387 a(\017)p 1538 1389 4 42 v 1519
1391 44 4 v 1519 1349 V 1592 1389 a(\017)p 1612 1393
4 46 v 1592 1395 44 4 v 1592 1349 V 1666 1388 a(\017)p
1685 1394 4 50 v 1666 1395 44 4 v 1666 1346 V 1739 1381
a(\017)p 1759 1389 4 53 v 1739 1391 44 4 v 1739 1338
V 1812 1372 a(\017)p 1832 1381 4 57 v 1812 1383 44 4
v 1812 1326 V 1886 1357 a(\017)p 1906 1368 4 61 v 1886
1370 44 4 v 1886 1309 V 1959 1339 a(\017)p 1979 1352
4 65 v 1959 1354 44 4 v 1959 1290 V 503 1050 a Fe(.)506
1051 y(.)509 1052 y(.)512 1054 y(.)515 1055 y(.)519 1057
y(.)522 1058 y(.)525 1059 y(.)528 1061 y(.)531 1062 y(.)534
1064 y(.)538 1065 y(.)541 1066 y(.)544 1068 y(.)547 1069
y(.)550 1071 y(.)554 1072 y(.)557 1073 y(.)560 1075 y(.)563
1076 y(.)566 1078 y(.)570 1079 y(.)573 1080 y(.)576 1082
y(.)-17 b(.)579 1083 y(.)582 1085 y(.)586 1086 y(.)589
1087 y(.)592 1089 y(.)595 1090 y(.)598 1091 y(.)602 1093
y(.)605 1094 y(.)608 1095 y(.)611 1097 y(.)614 1098 y(.)618
1100 y(.)621 1101 y(.)624 1102 y(.)627 1104 y(.)630 1105
y(.)634 1106 y(.)637 1108 y(.)640 1109 y(.)643 1110 y(.)646
1112 y(.)650 1113 y(.)g(.)653 1115 y(.)656 1116 y(.)659
1117 y(.)662 1119 y(.)665 1120 y(.)669 1121 y(.)672 1123
y(.)675 1124 y(.)678 1125 y(.)681 1127 y(.)685 1128 y(.)688
1130 y(.)691 1131 y(.)694 1132 y(.)697 1134 y(.)701 1135
y(.)704 1136 y(.)707 1138 y(.)710 1139 y(.)713 1141 y(.)717
1142 y(.)720 1143 y(.)723 1145 y(.)g(.)726 1146 y(.)729
1148 y(.)733 1149 y(.)736 1151 y(.)739 1152 y(.)742 1154
y(.)745 1156 y(.)749 1157 y(.)752 1159 y(.)755 1160 y(.)758
1162 y(.)761 1163 y(.)765 1165 y(.)768 1167 y(.)771 1168
y(.)774 1170 y(.)777 1171 y(.)781 1173 y(.)784 1174 y(.)787
1176 y(.)790 1178 y(.)793 1179 y(.)796 1181 y(.)g(.)800
1182 y(.)803 1183 y(.)807 1185 y(.)810 1186 y(.)813 1187
y(.)817 1189 y(.)820 1190 y(.)823 1191 y(.)827 1193 y(.)830
1194 y(.)833 1196 y(.)837 1197 y(.)840 1198 y(.)843 1200
y(.)847 1201 y(.)850 1202 y(.)853 1204 y(.)857 1205 y(.)860
1206 y(.)863 1208 y(.)867 1209 y(.)870 1210 y(.)g(.)873
1212 y(.)877 1213 y(.)880 1214 y(.)883 1216 y(.)887 1217
y(.)890 1218 y(.)893 1220 y(.)897 1221 y(.)900 1222 y(.)903
1224 y(.)907 1225 y(.)910 1226 y(.)913 1228 y(.)917 1229
y(.)920 1230 y(.)923 1232 y(.)927 1233 y(.)930 1234 y(.)933
1236 y(.)937 1237 y(.)940 1238 y(.)943 1240 y(.)g(.)947
1241 y(.)950 1242 y(.)953 1243 y(.)957 1245 y(.)960 1246
y(.)964 1247 y(.)967 1248 y(.)970 1250 y(.)974 1251 y(.)977
1252 y(.)980 1253 y(.)984 1255 y(.)987 1256 y(.)990 1257
y(.)994 1258 y(.)997 1260 y(.)1000 1261 y(.)1004 1262
y(.)1007 1263 y(.)1010 1265 y(.)1014 1266 y(.)1017 1267
y(.)g(.)1020 1268 y(.)1024 1269 y(.)1027 1271 y(.)1030
1272 y(.)1034 1273 y(.)1037 1274 y(.)1040 1275 y(.)1044
1276 y(.)1047 1277 y(.)1050 1279 y(.)1054 1280 y(.)1057
1281 y(.)1060 1282 y(.)1064 1283 y(.)1067 1284 y(.)1070
1286 y(.)1074 1287 y(.)1077 1288 y(.)1080 1289 y(.)1084
1290 y(.)1087 1291 y(.)1090 1292 y(.)g(.)1094 1294 y(.)1097
1295 y(.)1100 1296 y(.)1104 1297 y(.)1107 1298 y(.)1110
1299 y(.)1114 1300 y(.)1117 1301 y(.)1121 1302 y(.)1124
1304 y(.)1127 1305 y(.)1131 1306 y(.)1134 1307 y(.)1137
1308 y(.)1141 1309 y(.)1144 1310 y(.)1147 1311 y(.)1151
1313 y(.)1154 1314 y(.)1157 1315 y(.)1161 1316 y(.)1164
1317 y(.)g(.)1167 1318 y(.)1171 1319 y(.)1174 1320 y(.)1177
1321 y(.)1181 1322 y(.)1184 1323 y(.)1187 1324 y(.)1191
1325 y(.)1194 1326 y(.)1197 1327 y(.)1201 1328 y(.)1204
1329 y(.)1207 1330 y(.)1211 1331 y(.)1214 1332 y(.)1217
1333 y(.)1221 1334 y(.)1224 1335 y(.)1227 1336 y(.)1231
1337 y(.)1234 1338 y(.)1237 1339 y(.)g(.)k(.)1244 1340
y(.)1247 1341 y(.)1251 1342 y(.)1254 1343 y(.)1257 1344
y(.)1261 1345 y(.)1264 1346 y(.)1267 1347 y(.)g(.)1274
1348 y(.)1278 1349 y(.)1281 1350 y(.)1284 1351 y(.)1288
1352 y(.)1291 1353 y(.)1294 1354 y(.)1298 1355 y(.)f(.)1304
1356 y(.)1308 1357 y(.)1311 1358 y(.)d(.)1314 1359 y(.)1318
1360 y(.)j(.)1325 1361 y(.)1328 1362 y(.)1332 1363 y(.)1335
1364 y(.)h(.)1342 1365 y(.)1346 1366 y(.)1349 1367 y(.)1353
1368 y(.)f(.)1360 1369 y(.)1363 1370 y(.)1367 1371 y(.)1370
1372 y(.)h(.)1377 1373 y(.)1381 1374 y(.)1384 1375 y(.)c(.)1388
1374 y(.)j(.)1395 1373 y(.)g(.)1402 1372 y(.)1405 1371
y(.)h(.)1412 1370 y(.)g(.)1419 1369 y(.)g(.)1426 1368
y(.)g(.)1433 1367 y(.)1437 1366 y(.)f(.)1444 1365 y(.)g(.)1451
1364 y(.)g(.)1458 1363 y(.)d(.)j(.)1465 1364 y(.)g(.)1472
1365 y(.)g(.)h(.)1482 1366 y(.)g(.)f(.)1493 1367 y(.)g(.)h(.)1503
1368 y(.)g(.)1510 1369 y(.)g(.)f(.)1521 1370 y(.)g(.)h(.)1531
1371 y(.)c(.)k(.)f(.)h(.)f(.)h(.)f(.)1556 1372 y(.)g(.)h(.)f(.)h(.)f(.)
h(.)f(.)h(.)f(.)1591 1373 y(.)g(.)h(.)f(.)h(.)c(.)j(.)h(.)f(.)h(.)f(.)h
(.)f(.)h(.)1636 1372 y(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f
(.)d(.)k(.)1685 1371 y(.)g(.)f(.)1696 1370 y(.)g(.)h(.)1706
1369 y(.)g(.)f(.)1717 1368 y(.)g(.)h(.)1727 1367 y(.)g(.)f(.)1738
1366 y(.)g(.)h(.)1748 1365 y(.)g(.)c(.)j(.)1759 1364
y(.)g(.)1766 1363 y(.)g(.)1773 1362 y(.)g(.)1780 1361
y(.)g(.)1787 1360 y(.)g(.)1794 1359 y(.)g(.)h(.)1804
1358 y(.)g(.)1811 1357 y(.)g(.)1818 1356 y(.)g(.)1825
1355 y(.)c(.)k(.)1832 1354 y(.)1836 1353 y(.)1839 1352
y(.)g(.)1846 1351 y(.)1850 1350 y(.)f(.)1857 1349 y(.)1860
1348 y(.)h(.)1867 1347 y(.)1871 1346 y(.)1874 1345 y(.)g(.)1881
1344 y(.)1885 1343 y(.)f(.)1892 1342 y(.)1895 1341 y(.)1899
1340 y(.)d(.)j(.)1906 1339 y(.)1909 1338 y(.)1913 1337
y(.)1916 1336 y(.)1920 1335 y(.)g(.)1927 1334 y(.)1930
1333 y(.)1934 1332 y(.)1937 1331 y(.)1941 1330 y(.)g(.)1948
1329 y(.)1951 1328 y(.)1955 1327 y(.)1958 1326 y(.)1962
1325 y(.)1965 1324 y(.)h(.)1972 1323 y(.)490 1298 y Fb(\016)p
509 1294 4 30 v 490 1295 44 4 v 490 1266 V 563 1330 a(\016)p
583 1324 4 28 v 563 1326 44 4 v 563 1298 V 637 1360 a(\016)p
656 1353 4 24 v 637 1354 44 4 v 637 1331 V 710 1389 a(\016)p
730 1381 4 22 v 710 1383 44 4 v 710 1361 V 784 1396 a(\016)p
803 1387 4 20 v 784 1389 44 4 v 784 1369 V 857 1421 a(\016)p
877 1410 4 18 v 857 1412 44 4 v 857 1394 V 931 1443 a(\016)p
950 1432 4 16 v 931 1434 44 4 v 931 1418 V 1004 1464
a(\016)p 1024 1453 4 16 v 1004 1454 44 4 v 1004 1439
V 1078 1482 a(\016)p 1097 1471 4 16 v 1078 1473 44 4
v 1078 1457 V 1151 1498 a(\016)p 1171 1486 4 14 v 1151
1488 44 4 v 1151 1474 V 1225 1510 a(\016)p 1244 1498
4 14 v 1225 1499 44 4 v 1225 1486 V 1298 1520 a(\016)p
1318 1508 4 16 v 1298 1510 44 4 v 1298 1494 V 1372 1525
a(\016)p 1391 1513 4 16 v 1372 1515 44 4 v 1372 1499
V 1445 1548 a(\016)p 1465 1536 4 14 v 1445 1538 44 4
v 1445 1524 V 1519 1553 a(\016)p 1538 1541 4 14 v 1519
1542 44 4 v 1519 1529 V 1592 1554 a(\016)p 1612 1543
4 16 v 1592 1544 44 4 v 1592 1529 V 1666 1553 a(\016)p
1685 1542 4 16 v 1666 1543 44 4 v 1666 1528 V 1739 1548
a(\016)p 1759 1538 4 18 v 1739 1539 44 4 v 1739 1522
V 1812 1541 a(\016)p 1832 1531 4 18 v 1812 1533 44 4
v 1812 1515 V 1886 1531 a(\016)p 1906 1522 4 20 v 1886
1524 44 4 v 1886 1504 V 1959 1520 a(\016)p 1979 1511
4 22 v 1959 1513 44 4 v 1959 1491 V 503 1282 a Fe(.)506
1283 y(.)509 1284 y(.)512 1286 y(.)515 1287 y(.)519 1289
y(.)522 1290 y(.)525 1291 y(.)528 1293 y(.)531 1294 y(.)534
1295 y(.)538 1297 y(.)541 1298 y(.)544 1299 y(.)547 1301
y(.)550 1302 y(.)554 1304 y(.)557 1305 y(.)560 1306 y(.)563
1308 y(.)566 1309 y(.)570 1310 y(.)573 1312 y(.)576 1313
y(.)c(.)579 1314 y(.)582 1316 y(.)586 1317 y(.)589 1318
y(.)592 1320 y(.)595 1321 y(.)598 1322 y(.)602 1324 y(.)605
1325 y(.)608 1326 y(.)611 1328 y(.)614 1329 y(.)618 1330
y(.)621 1332 y(.)624 1333 y(.)627 1334 y(.)630 1336 y(.)634
1337 y(.)637 1338 y(.)640 1339 y(.)643 1341 y(.)646 1342
y(.)650 1343 y(.)g(.)653 1345 y(.)656 1346 y(.)660 1347
y(.)663 1349 y(.)666 1350 y(.)670 1351 y(.)673 1353 y(.)676
1354 y(.)680 1355 y(.)683 1357 y(.)686 1358 y(.)690 1360
y(.)693 1361 y(.)696 1362 y(.)700 1364 y(.)703 1365 y(.)706
1366 y(.)710 1368 y(.)713 1369 y(.)716 1370 y(.)720 1372
y(.)723 1373 y(.)g(.)k(.)730 1374 y(.)g(.)f(.)741 1375
y(.)g(.)h(.)f(.)755 1376 y(.)g(.)g(.)765 1377 y(.)g(.)h(.)775
1378 y(.)g(.)f(.)786 1379 y(.)g(.)h(.)796 1380 y(.)c(.)800
1381 y(.)803 1382 y(.)807 1383 y(.)810 1384 y(.)813 1385
y(.)817 1386 y(.)820 1387 y(.)823 1389 y(.)827 1390 y(.)830
1391 y(.)833 1392 y(.)837 1393 y(.)840 1394 y(.)843 1395
y(.)847 1396 y(.)850 1397 y(.)853 1399 y(.)857 1400 y(.)860
1401 y(.)863 1402 y(.)867 1403 y(.)870 1404 y(.)g(.)873
1405 y(.)877 1406 y(.)880 1407 y(.)883 1408 y(.)887 1409
y(.)890 1410 y(.)893 1411 y(.)897 1412 y(.)900 1413 y(.)903
1414 y(.)907 1415 y(.)910 1416 y(.)913 1417 y(.)917 1419
y(.)920 1420 y(.)923 1421 y(.)927 1422 y(.)930 1423 y(.)933
1424 y(.)937 1425 y(.)940 1426 y(.)943 1427 y(.)g(.)947
1428 y(.)950 1429 y(.)953 1430 y(.)k(.)960 1431 y(.)964
1432 y(.)967 1433 y(.)970 1434 y(.)974 1435 y(.)977 1436
y(.)980 1437 y(.)984 1438 y(.)987 1439 y(.)990 1440 y(.)994
1441 y(.)997 1442 y(.)1000 1443 y(.)1004 1444 y(.)1007
1445 y(.)f(.)1014 1446 y(.)1017 1447 y(.)d(.)1020 1448
y(.)1024 1449 y(.)1027 1450 y(.)1030 1451 y(.)1034 1452
y(.)j(.)1040 1453 y(.)1044 1454 y(.)1047 1455 y(.)1050
1456 y(.)1054 1457 y(.)g(.)1060 1458 y(.)1064 1459 y(.)1067
1460 y(.)1070 1461 y(.)1074 1462 y(.)1077 1463 y(.)g(.)1084
1464 y(.)1087 1465 y(.)1090 1466 y(.)d(.)1094 1467 y(.)j(.)1101
1468 y(.)1104 1469 y(.)1108 1470 y(.)g(.)1115 1471 y(.)1118
1472 y(.)1122 1473 y(.)g(.)1129 1474 y(.)1132 1475 y(.)1136
1476 y(.)g(.)1143 1477 y(.)1146 1478 y(.)1150 1479 y(.)g(.)1157
1480 y(.)1160 1481 y(.)1164 1482 y(.)d(.)j(.)1171 1483
y(.)g(.)1178 1484 y(.)g(.)1185 1485 y(.)1188 1486 y(.)h(.)1195
1487 y(.)g(.)1202 1488 y(.)g(.)1209 1489 y(.)g(.)1216
1490 y(.)1220 1491 y(.)f(.)1227 1492 y(.)g(.)1234 1493
y(.)g(.)d(.)1241 1494 y(.)j(.)1248 1495 y(.)g(.)1255
1496 y(.)g(.)1262 1497 y(.)g(.)1269 1498 y(.)g(.)h(.)1279
1499 y(.)g(.)1286 1500 y(.)g(.)1293 1501 y(.)g(.)1300
1502 y(.)g(.)1307 1503 y(.)g(.)c(.)j(.)1318 1504 y(.)g(.)h(.)f(.)1332
1505 y(.)g(.)h(.)f(.)h(.)1349 1506 y(.)g(.)f(.)h(.)1363
1507 y(.)g(.)f(.)h(.)1377 1508 y(.)g(.)f(.)d(.)1388 1509
y(.)1391 1510 y(.)1394 1511 y(.)1398 1512 y(.)1401 1513
y(.)1404 1514 y(.)1408 1516 y(.)1411 1517 y(.)1414 1518
y(.)1418 1519 y(.)1421 1520 y(.)1424 1521 y(.)1428 1522
y(.)1431 1523 y(.)1435 1524 y(.)1438 1525 y(.)1441 1526
y(.)1445 1527 y(.)1448 1528 y(.)1451 1529 y(.)1455 1530
y(.)1458 1532 y(.)g(.)j(.)h(.)f(.)h(.)1475 1533 y(.)g(.)f(.)h(.)1489
1534 y(.)g(.)f(.)h(.)1503 1535 y(.)g(.)f(.)h(.)1517 1536
y(.)g(.)f(.)h(.)f(.)d(.)1535 1537 y(.)j(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f
(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)1605 1538
y(.)d(.)1608 1537 y(.)k(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h
(.)f(.)h(.)f(.)h(.)f(.)h(.)1678 1536 y(.)c(.)k(.)f(.)h(.)f(.)1696
1535 y(.)g(.)h(.)f(.)1710 1534 y(.)g(.)h(.)f(.)1724 1533
y(.)g(.)h(.)f(.)1738 1532 y(.)g(.)h(.)f(.)h(.)c(.)1755
1531 y(.)k(.)f(.)1766 1530 y(.)g(.)h(.)1776 1529 y(.)g(.)f(.)1787
1528 y(.)g(.)h(.)1797 1527 y(.)g(.)f(.)1808 1526 y(.)g(.)h(.)1818
1525 y(.)g(.)f(.)d(.)1829 1524 y(.)j(.)1836 1523 y(.)g(.)1843
1522 y(.)g(.)1850 1521 y(.)g(.)1857 1520 y(.)g(.)h(.)1867
1519 y(.)g(.)1874 1518 y(.)g(.)1881 1517 y(.)g(.)1888
1516 y(.)g(.)1895 1515 y(.)g(.)c(.)1902 1514 y(.)k(.)1909
1513 y(.)g(.)1916 1512 y(.)g(.)1923 1511 y(.)1927 1510
y(.)f(.)1934 1509 y(.)g(.)1941 1508 y(.)g(.)1948 1507
y(.)g(.)1955 1506 y(.)1958 1505 y(.)h(.)1965 1504 y(.)g(.)1972
1503 y(.)1173 1074 y Fd(\(b\))91 b(24)24 b(holes)g(on)g(50)f(sites)1173
1275 y(RR)805 1520 y(RR)n(GL)818 2150 y Fg(Figure)29
b(2)p eop
%%Page: 3 3
3 2 bop 447 963 1103 4 v 445 961 4 42 v 665 961 V 886
961 V 1106 961 V 1327 961 V 1547 961 V 445 961 4 21 v
555 961 V 665 961 V 776 961 V 886 961 V 996 961 V 1106
961 V 1217 961 V 1327 961 V 1437 961 V 1547 961 V 425
1068 a Fg(0)178 b(1)f(2)h(3)f(4)h(5)965 1168 y Ff(R)p
447 227 1103 4 v 445 267 4 42 v 665 267 V 886 267 V 1106
267 V 1327 267 V 1547 267 V 445 246 4 21 v 555 246 V
665 246 V 776 246 V 886 246 V 996 246 V 1106 246 V 1217
246 V 1327 246 V 1437 246 V 1547 246 V 445 961 4 735
v 447 963 42 4 v 447 815 V 447 669 V 447 521 V 447 374
V 447 227 V 447 963 21 4 v 447 889 V 447 815 V 447 742
V 447 669 V 447 595 V 447 521 V 447 448 V 447 374 V 447
301 V 447 227 V 242 988 a Fg(0.00)242 841 y(0.02)242
695 y(0.04)242 548 y(0.06)242 401 y(0.08)242 253 y(0.10)0
615 y Ff(C)6 b Fg(\()p Ff(R)q Fg(\))p 1547 961 4 735
v 1508 963 42 4 v 1508 815 V 1508 669 V 1508 521 V 1508
374 V 1508 227 V 1528 963 21 4 v 1528 889 V 1528 815
V 1528 742 V 1528 669 V 1528 595 V 1528 521 V 1528 448
V 1528 374 V 1528 301 V 1528 227 V 1064 388 a Fd(\(a\))737
916 y Fb(\017)p 757 898 4 3 v 737 900 44 4 v 737 897
V 866 589 a(\017)p 886 571 4 3 v 866 573 44 4 v 866 570
V 918 739 a(\017)p 938 721 4 3 v 918 723 44 4 v 918 720
V 918 742 a(\017)p 938 725 4 3 v 918 726 44 4 v 918 724
V 1049 739 a(\017)p 1069 721 4 3 v 1049 723 44 4 v 1049
720 V 1087 731 a(\017)p 1106 714 4 3 v 1087 715 44 4
v 1087 713 V 1122 742 a(\017)p 1142 724 4 3 v 1122 726
44 4 v 1122 723 V 1122 738 a(\017)p 1142 720 4 3 v 1122
722 44 4 v 1122 719 V 1220 743 a(\017)p 1240 726 4 3
v 1220 727 44 4 v 1220 724 V 1220 742 a(\017)p 1240 724
4 2 v 1220 726 44 4 v 1220 724 V 98 w(\017)p 1380 725
4 3 v 1361 726 44 4 v 1361 724 V 124 w(\017)p 1547 725
4 5 v 1528 727 44 4 v 1528 722 V 703 228 a Fe(.)703 232
y(.)703 235 y(.)703 239 y(.)704 242 y(.)704 246 y(.)704
249 y(.)704 252 y(.)705 256 y(.)705 259 y(.)705 263 y(.)705
266 y(.)706 270 y(.)706 273 y(.)706 277 y(.)706 280 y(.)706
283 y(.)707 287 y(.)707 290 y(.)707 294 y(.)707 297 y(.)708
301 y(.)708 304 y(.)708 308 y(.)708 311 y(.)709 314 y(.)709
318 y(.)709 321 y(.)709 325 y(.)710 328 y(.)710 332 y(.)710
335 y(.)710 339 y(.)711 342 y(.)711 345 y(.)711 349 y(.)711
352 y(.)712 356 y(.)712 359 y(.)712 363 y(.)712 366 y(.)713
369 y(.)713 373 y(.)713 376 y(.)713 380 y(.)714 383 y(.)714
387 y(.)714 390 y(.)714 394 y(.)714 397 y(.)715 400 y(.)715
404 y(.)715 407 y(.)715 411 y(.)716 414 y(.)716 418 y(.)716
421 y(.)716 425 y(.)717 428 y(.)717 431 y(.)717 435 y(.)717
438 y(.)718 442 y(.)718 445 y(.)718 449 y(.)718 452 y(.)719
455 y(.)719 459 y(.)719 462 y(.)719 466 y(.)720 469 y(.)720
473 y(.)720 476 y(.)720 480 y(.)721 483 y(.)721 486 y(.)721
490 y(.)721 493 y(.)721 497 y(.)722 500 y(.)722 504 y(.)722
507 y(.)722 511 y(.)723 514 y(.)723 517 y(.)723 521 y(.)723
524 y(.)724 528 y(.)724 531 y(.)724 535 y(.)724 538 y(.)725
542 y(.)725 545 y(.)725 548 y(.)725 552 y(.)726 555 y(.)726
559 y(.)726 562 y(.)726 566 y(.)727 569 y(.)727 572 y(.)727
576 y(.)727 579 y(.)728 583 y(.)728 586 y(.)728 590 y(.)728
593 y(.)729 597 y(.)729 600 y(.)729 603 y(.)729 607 y(.)729
610 y(.)730 614 y(.)730 617 y(.)730 621 y(.)730 624 y(.)731
628 y(.)731 631 y(.)731 634 y(.)731 638 y(.)732 641 y(.)732
645 y(.)732 648 y(.)732 652 y(.)733 655 y(.)733 659 y(.)733
662 y(.)733 665 y(.)734 669 y(.)734 672 y(.)734 676 y(.)734
679 y(.)735 683 y(.)735 686 y(.)735 689 y(.)735 693 y(.)736
696 y(.)736 700 y(.)736 703 y(.)736 707 y(.)737 710 y(.)737
714 y(.)737 717 y(.)737 720 y(.)737 724 y(.)738 727 y(.)738
731 y(.)738 734 y(.)738 738 y(.)739 741 y(.)739 745 y(.)739
748 y(.)739 751 y(.)740 755 y(.)740 758 y(.)740 762 y(.)740
765 y(.)741 769 y(.)741 772 y(.)741 776 y(.)741 779 y(.)742
782 y(.)742 786 y(.)742 789 y(.)742 793 y(.)743 796 y(.)743
800 y(.)743 803 y(.)743 806 y(.)744 810 y(.)744 813 y(.)744
817 y(.)744 820 y(.)744 824 y(.)745 827 y(.)745 831 y(.)745
834 y(.)745 837 y(.)746 841 y(.)746 844 y(.)746 848 y(.)746
851 y(.)747 855 y(.)747 858 y(.)747 862 y(.)747 865 y(.)748
868 y(.)748 872 y(.)748 875 y(.)748 879 y(.)749 882 y(.)749
886 y(.)749 889 y(.)749 893 y(.)750 896 y(.)750 899 y(.)-17
b(.)751 896 y(.)752 893 y(.)754 890 y(.)755 887 y(.)756
883 y(.)757 880 y(.)759 877 y(.)760 874 y(.)761 871 y(.)762
867 y(.)764 864 y(.)765 861 y(.)766 858 y(.)768 855 y(.)769
851 y(.)770 848 y(.)771 845 y(.)773 842 y(.)774 838 y(.)775
835 y(.)776 832 y(.)778 829 y(.)779 826 y(.)780 822 y(.)781
819 y(.)783 816 y(.)784 813 y(.)785 810 y(.)787 806 y(.)788
803 y(.)789 800 y(.)790 797 y(.)792 794 y(.)793 790 y(.)794
787 y(.)795 784 y(.)797 781 y(.)798 778 y(.)799 774 y(.)800
771 y(.)802 768 y(.)803 765 y(.)804 762 y(.)806 758 y(.)807
755 y(.)808 752 y(.)809 749 y(.)811 745 y(.)812 742 y(.)813
739 y(.)814 736 y(.)816 733 y(.)817 729 y(.)818 726 y(.)819
723 y(.)821 720 y(.)822 717 y(.)823 713 y(.)825 710 y(.)826
707 y(.)827 704 y(.)828 701 y(.)830 697 y(.)831 694 y(.)832
691 y(.)833 688 y(.)835 685 y(.)836 681 y(.)837 678 y(.)838
675 y(.)840 672 y(.)841 669 y(.)842 665 y(.)844 662 y(.)845
659 y(.)846 656 y(.)847 652 y(.)849 649 y(.)850 646 y(.)851
643 y(.)852 640 y(.)854 636 y(.)855 633 y(.)856 630 y(.)857
627 y(.)859 624 y(.)860 620 y(.)861 617 y(.)863 614 y(.)864
611 y(.)865 608 y(.)866 604 y(.)868 601 y(.)869 598 y(.)870
595 y(.)871 592 y(.)873 588 y(.)874 585 y(.)875 582 y(.)876
579 y(.)878 576 y(.)879 572 y(.)g(.)880 576 y(.)881 579
y(.)882 582 y(.)884 585 y(.)885 589 y(.)886 592 y(.)887
595 y(.)888 598 y(.)889 602 y(.)890 605 y(.)891 608 y(.)893
611 y(.)894 615 y(.)895 618 y(.)896 621 y(.)897 624 y(.)898
628 y(.)899 631 y(.)900 634 y(.)902 637 y(.)903 641 y(.)904
644 y(.)905 647 y(.)906 651 y(.)907 654 y(.)908 657 y(.)910
660 y(.)911 664 y(.)912 667 y(.)913 670 y(.)914 673 y(.)915
677 y(.)916 680 y(.)917 683 y(.)919 686 y(.)920 690 y(.)921
693 y(.)922 696 y(.)923 699 y(.)924 703 y(.)925 706 y(.)927
709 y(.)928 712 y(.)929 716 y(.)930 719 y(.)931 722 y(.)g(.)931
726 y(.)g(.)k(.)f(.)h(.)f(.)949 725 y(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h
(.)f(.)984 724 y(.)g(.)h(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)1019
723 y(.)g(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)1055 722
y(.)f(.)h(.)c(.)j(.)1068 721 y(.)1072 720 y(.)g(.)1079
719 y(.)1082 718 y(.)h(.)1089 717 y(.)1093 716 y(.)f(.)1099
715 y(.)d(.)1103 716 y(.)1107 717 y(.)1110 718 y(.)1114
719 y(.)1117 720 y(.)1121 721 y(.)1124 722 y(.)1128 723
y(.)1132 724 y(.)1135 725 y(.)g(.)1135 722 y(.)g(.)k(.)f(.)h(.)f(.)h(.)
1156 723 y(.)g(.)f(.)h(.)f(.)1174 724 y(.)g(.)h(.)f(.)h(.)1191
725 y(.)g(.)f(.)h(.)f(.)h(.)1212 726 y(.)g(.)f(.)g(.)h(.)1229
727 y(.)g(.)c(.)1233 726 y(.)g(.)j(.)h(.)f(.)h(.)g(.)f(.)h(.)f(.)h(.)f
(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)
f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)d(.)k(.)f(.)h(.)f
(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)
h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)1481 725 y(.)g(.)f(.)h(.)f(.)h(.)f
(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)931 739
y(.)931 743 y(.)g(.)-7 b(.)-13 b(.)f(.)-6 b(.)-14 b(.)g(.)979
742 y(.)g(.)h(.)-7 b(.)-14 b(.)h(.)-7 b(.)-13 b(.)f(.)-7
b(.)-13 b(.)f(.)1048 741 y(.)g(.)h(.)-7 b(.)1068 740
y(.)-13 b(.)1082 738 y(.)1085 737 y(.)g(.)1099 735 y(.)f(.)1105
736 y(.)1115 739 y(.)1119 740 y(.)1122 741 y(.)1132 743
y(.)1135 744 y(.)1135 741 y(.)1144 740 y(.)h(.)f(.)1162
741 y(.)g(.)g(.)1179 742 y(.)g(.)h(.)1196 743 y(.)f(.)h(.)1213
744 y(.)g(.)f(.)1230 745 y(.)g(.)h(.)-7 b(.)-14 b(.)h(.)-7
b(.)-13 b(.)f(.)-7 b(.)-13 b(.)f(.)-6 b(.)-14 b(.)h(.)1316
746 y(.)f(.)h(.)-7 b(.)-13 b(.)f(.)-7 b(.)-13 b(.)f(.)-6
b(.)-14 b(.)g(.)-6 b(.)-14 b(.)h(.)-7 b(.)-14 b(.)h(.)-7
b(.)-13 b(.)f(.)-7 b(.)-13 b(.)f(.)1454 745 y(.)g(.)g(.)-6
b(.)-14 b(.)h(.)-7 b(.)-14 b(.)h(.)-7 b(.)-13 b(.)f(.)-7
b(.)-13 b(.)f(.)-6 b(.)931 701 y(.)931 704 y(.)933 705
y(.)f(.)-13 b(.)f(.)-6 b(.)964 704 y(.)-13 b(.)-7 b(.)-14
b(.)h(.)-7 b(.)998 703 y(.)-13 b(.)-7 b(.)-13 b(.)f(.)-7
b(.)1033 702 y(.)-14 b(.)-6 b(.)-14 b(.)h(.)1064 701
y(.)f(.)1071 700 y(.)1081 699 y(.)1084 698 y(.)h(.)1098
696 y(.)f(.)1105 697 y(.)1114 700 y(.)1118 701 y(.)1121
702 y(.)1131 705 y(.)1134 706 y(.)1135 704 y(.)1142 702
y(.)h(.)f(.)1160 703 y(.)g(.)h(.)1177 704 y(.)f(.)h(.)1194
705 y(.)f(.)h(.)1211 706 y(.)g(.)f(.)1228 707 y(.)h(.)f(.)-6
b(.)-14 b(.)h(.)-7 b(.)-14 b(.)h(.)-7 b(.)-13 b(.)f(.)-7
b(.)-13 b(.)f(.)-7 b(.)1318 708 y(.)-14 b(.)-6 b(.)-14
b(.)h(.)-7 b(.)-14 b(.)h(.)-7 b(.)-13 b(.)f(.)-7 b(.)-13
b(.)f(.)-6 b(.)-14 b(.)g(.)-6 b(.)-14 b(.)h(.)-7 b(.)-14
b(.)h(.)-7 b(.)-13 b(.)f(.)-7 b(.)-13 b(.)f(.)-6 b(.)-14
b(.)h(.)-7 b(.)-14 b(.)h(.)-7 b(.)-13 b(.)f(.)1538 709
y(.)1285 703 y Fb(")1089 629 y Fd(enhancemen)n(t)1285
791 y Fb(#)1112 850 y Fd(suppression)1571 746 y Fb( )24
b Ff(C)1743 758 y Fc(1)p 447 2060 1323 4 v 445 2058 4
42 v 665 2058 V 886 2058 V 1106 2058 V 1327 2058 V 1547
2058 V 1768 2058 V 445 2058 V 665 2058 V 886 2058 V 1106
2058 V 1327 2058 V 1547 2058 V 1768 2058 V 445 2058 4
21 v 489 2058 V 533 2058 V 577 2058 V 621 2058 V 665
2058 V 710 2058 V 754 2058 V 798 2058 V 842 2058 V 886
2058 V 930 2058 V 974 2058 V 1018 2058 V 1062 2058 V
1106 2058 V 1150 2058 V 1195 2058 V 1239 2058 V 1283
2058 V 1327 2058 V 1371 2058 V 1415 2058 V 1459 2058
V 1503 2058 V 1547 2058 V 1591 2058 V 1636 2058 V 1680
2058 V 1724 2058 V 1768 2058 V 392 2165 a Fg(0.0)110
b(0.5)h(1.0)f(1.5)h(2.0)f(2.5)h(3.0)1045 2271 y Ff(J)s(=t)p
447 1276 1323 4 v 445 1316 4 42 v 665 1316 V 886 1316
V 1106 1316 V 1327 1316 V 1547 1316 V 1768 1316 V 445
1295 4 21 v 489 1295 V 533 1295 V 577 1295 V 621 1295
V 665 1295 V 710 1295 V 754 1295 V 798 1295 V 842 1295
V 886 1295 V 930 1295 V 974 1295 V 1018 1295 V 1062 1295
V 1106 1295 V 1150 1295 V 1195 1295 V 1239 1295 V 1283
1295 V 1327 1295 V 1371 1295 V 1415 1295 V 1459 1295
V 1503 1295 V 1547 1295 V 1591 1295 V 1636 1295 V 1680
1295 V 1724 1295 V 1768 1295 V 445 2058 4 784 v 447 2060
42 4 v 447 1903 V 447 1746 V 447 1590 V 447 1433 V 447
1276 V 447 2060 21 4 v 447 1981 V 447 1903 V 447 1825
V 447 1746 V 447 1668 V 447 1590 V 447 1511 V 447 1433
V 447 1354 V 447 1276 V 242 2086 a Fg(0.00)242 1929 y(0.02)242
1772 y(0.04)242 1616 y(0.06)242 1459 y(0.08)242 1302
y(0.10)83 1680 y Fa(e)66 1702 y Ff(C)128 1715 y Fc(1)p
1768 2058 4 784 v 1728 2060 42 4 v 1728 1903 V 1728 1746
V 1728 1590 V 1728 1433 V 1728 1276 V 1749 2060 21 4
v 1749 1981 V 1749 1903 V 1749 1825 V 1749 1746 V 1749
1668 V 1749 1590 V 1749 1511 V 1749 1433 V 1749 1354
V 1749 1276 V 842 1446 a Fd(\(b\))605 2056 y Fb(\017)p
599 2038 57 4 v 597 2058 4 44 v 653 2058 V 625 2039 4
6 v 605 2041 44 4 v 605 2036 V 615 2036 a(\017)p 618
2019 37 4 v 617 2038 4 44 v 653 2038 V 635 2020 4 6 v
615 2021 44 4 v 615 2016 V 659 2005 a(\017)p 668 1988
26 4 v 666 2008 4 44 v 692 2008 V 679 1991 4 9 v 659
1992 44 4 v 659 1984 V 666 1974 a(\017)p 652 1957 71
4 v 651 1977 4 44 v 721 1977 V 686 1959 4 9 v 666 1961
44 4 v 666 1953 V 680 1933 a(\017)p 689 1915 24 4 v 688
1935 4 44 v 712 1935 V 700 1917 4 7 v 680 1919 44 4 v
680 1912 V 686 1970 a(\017)p 691 1952 33 4 v 690 1972
4 44 v 722 1972 V 706 1954 4 8 v 686 1956 44 4 v 686
1949 V 741 1914 a(\017)p 755 1897 16 4 v 753 1917 4 44
v 769 1917 V 761 1897 4 5 v 741 1899 44 4 v 741 1895
V 807 1866 a(\017)p 810 1849 39 4 v 808 1869 4 44 v 846
1869 V 827 1851 4 7 v 807 1852 44 4 v 807 1846 V 867
1823 a(\017)p 873 1806 33 4 v 871 1826 4 44 v 903 1826
V 887 1806 4 4 v 867 1808 44 4 v 867 1804 V 1018 1754
a(\017)p 1023 1737 35 4 v 1021 1757 4 44 v 1055 1757
V 1038 1739 4 7 v 1018 1740 44 4 v 1018 1734 V 1149 1688
a(\017)p 1142 1671 57 4 v 1141 1690 4 44 v 1197 1690
V 1169 1678 4 18 v 1149 1680 44 4 v 1149 1662 V 1184
1709 a(\017)p 1144 1691 123 4 v 1142 1711 4 44 v 1265
1711 V 1203 1692 4 5 v 1184 1693 44 4 v 1184 1689 V 1396
1596 a(\017)p 1362 1579 112 4 v 1360 1599 4 44 v 1472
1599 V 1416 1589 4 25 v 1396 1591 44 4 v 1396 1567 V
791 1807 a Fe(.)-14 b(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h
(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)
f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h
(.)f(.)h(.)f(.)791 1828 y(.)794 1827 y(.)g(.)807 1824
y(.)811 1823 y(.)814 1822 y(.)824 1820 y(.)828 1819 y(.)831
1818 y(.)841 1816 y(.)844 1815 y(.)848 1814 y(.)858 1812
y(.)861 1811 y(.)864 1810 y(.)874 1808 y(.)878 1807 y(.)g(.)891
1804 y(.)h(.)898 1803 y(.)908 1801 y(.)911 1800 y(.)915
1799 y(.)925 1797 y(.)f(.)932 1796 y(.)942 1794 y(.)945
1793 y(.)h(.)959 1791 y(.)962 1790 y(.)966 1789 y(.)818
2463 y Fg(Figure)29 b(3)p eop
%%Page: 4 4
4 3 bop 245 1453 1470 4 v 243 1451 4 42 v 610 1451 V
978 1451 V 1345 1451 V 1713 1451 V 243 1451 4 21 v 316
1451 V 390 1451 V 463 1451 V 537 1451 V 610 1451 V 684
1451 V 757 1451 V 831 1451 V 904 1451 V 978 1451 V 1051
1451 V 1125 1451 V 1198 1451 V 1272 1451 V 1345 1451
V 1419 1451 V 1492 1451 V 1566 1451 V 1639 1451 V 1713
1451 V 190 1558 a Fg(0.0)257 b(0.5)g(1.0)h(1.5)f(2.0)917
1664 y Ff(J)s(=t)p 245 227 1470 4 v 243 267 4 42 v 610
267 V 978 267 V 1345 267 V 1713 267 V 243 246 4 21 v
316 246 V 390 246 V 463 246 V 537 246 V 610 246 V 684
246 V 757 246 V 831 246 V 904 246 V 978 246 V 1051 246
V 1125 246 V 1198 246 V 1272 246 V 1345 246 V 1419 246
V 1492 246 V 1566 246 V 1639 246 V 1713 246 V 243 1451
4 1225 v 245 1453 42 4 v 245 1207 V 245 962 V 245 717
V 245 472 V 245 227 V 245 1453 21 4 v 245 1330 V 245
1207 V 245 1085 V 245 962 V 245 840 V 245 717 V 245 595
V 245 472 V 245 350 V 245 227 V 83 1478 a Fg(1)p Ff(:)p
Fg(0)83 1233 y(0)p Ff(:)p Fg(8)83 988 y(0)p Ff(:)p Fg(6)83
743 y(0)p Ff(:)p Fg(4)83 498 y(0)p Ff(:)p Fg(2)83 253
y(0)p Ff(:)p Fg(0)0 868 y Ff(\016)p 1713 1451 4 1225
v 1673 1453 42 4 v 1673 1207 V 1673 962 V 1673 717 V
1673 472 V 1673 227 V 1694 1453 21 4 v 1694 1330 V 1694
1207 V 1694 1085 V 1694 962 V 1694 840 V 1694 717 V 1694
595 V 1694 472 V 1694 350 V 1694 227 V 546 441 a Fb(\017)p
540 423 55 4 v 538 443 4 44 v 593 443 V 677 637 a(\017)p
641 619 117 4 v 639 639 4 44 v 755 639 V 798 833 a(\017)p
741 815 159 4 v 739 835 4 44 v 898 835 V 714 406 a Fe(.)717
407 y(.)720 409 y(.)723 411 y(.)726 413 y(.)729 415 y(.)732
416 y(.)735 418 y(.)738 420 y(.)741 422 y(.)744 424 y(.)747
425 y(.)750 427 y(.)-17 b(.)753 429 y(.)756 431 y(.)759
433 y(.)763 434 y(.)766 436 y(.)769 438 y(.)772 440 y(.)775
442 y(.)778 444 y(.)781 445 y(.)784 447 y(.)787 449 y(.)g(.)790
451 y(.)793 453 y(.)796 455 y(.)799 457 y(.)802 458 y(.)805
460 y(.)808 462 y(.)812 464 y(.)815 466 y(.)818 468 y(.)821
470 y(.)824 471 y(.)g(.)827 473 y(.)830 475 y(.)833 477
y(.)836 479 y(.)839 481 y(.)842 483 y(.)845 485 y(.)848
487 y(.)851 489 y(.)854 490 y(.)857 492 y(.)860 494 y(.)g(.)864
496 y(.)867 498 y(.)870 500 y(.)873 502 y(.)876 505 y(.)879
507 y(.)882 509 y(.)885 511 y(.)888 513 y(.)891 515 y(.)894
517 y(.)897 519 y(.)g(.)900 521 y(.)903 523 y(.)906 525
y(.)909 527 y(.)911 530 y(.)914 532 y(.)917 534 y(.)920
536 y(.)923 538 y(.)925 540 y(.)928 543 y(.)931 545 y(.)934
547 y(.)g(.)937 549 y(.)940 551 y(.)943 553 y(.)946 555
y(.)949 557 y(.)952 560 y(.)955 562 y(.)958 564 y(.)962
566 y(.)965 568 y(.)968 570 y(.)971 572 y(.)g(.)974 574
y(.)977 576 y(.)980 578 y(.)983 580 y(.)986 581 y(.)989
583 y(.)992 585 y(.)995 587 y(.)998 589 y(.)1001 591
y(.)1004 592 y(.)1007 594 y(.)g(.)1011 596 y(.)1014 598
y(.)1017 599 y(.)1020 601 y(.)1023 603 y(.)1026 604 y(.)1029
606 y(.)1032 608 y(.)1035 610 y(.)1038 611 y(.)1041 613
y(.)1044 615 y(.)g(.)1047 616 y(.)1050 618 y(.)1053 620
y(.)1056 621 y(.)1060 623 y(.)1063 624 y(.)1066 626 y(.)1069
628 y(.)1072 629 y(.)1075 631 y(.)1078 632 y(.)1081 634
y(.)g(.)1084 636 y(.)1088 637 y(.)1091 639 y(.)1094 641
y(.)1098 642 y(.)1101 644 y(.)1104 646 y(.)1108 647 y(.)1111
649 y(.)1114 651 y(.)1118 652 y(.)g(.)1121 654 y(.)1124
655 y(.)1128 657 y(.)1131 658 y(.)1134 660 y(.)1138 661
y(.)1141 663 y(.)1144 664 y(.)1148 665 y(.)1151 667 y(.)1154
668 y(.)g(.)1158 670 y(.)1161 671 y(.)1164 672 y(.)1168
674 y(.)1171 675 y(.)1174 676 y(.)1178 678 y(.)1181 679
y(.)1185 680 y(.)1188 682 y(.)1191 683 y(.)g(.)1195 684
y(.)1198 686 y(.)1201 687 y(.)1205 688 y(.)1208 689 y(.)1211
690 y(.)1215 692 y(.)1218 693 y(.)1221 694 y(.)1225 695
y(.)1228 697 y(.)g(.)1231 698 y(.)1235 699 y(.)1238 700
y(.)1241 701 y(.)1245 702 y(.)1248 704 y(.)1251 705 y(.)1255
706 y(.)1258 707 y(.)1261 708 y(.)1265 709 y(.)g(.)1268
710 y(.)1271 711 y(.)1275 713 y(.)1278 714 y(.)1281 715
y(.)1285 716 y(.)1288 717 y(.)1291 718 y(.)1295 719 y(.)1298
720 y(.)1301 721 y(.)g(.)1305 722 y(.)1308 724 y(.)1311
725 y(.)1315 726 y(.)1318 727 y(.)1321 728 y(.)1325 730
y(.)1328 731 y(.)1331 732 y(.)1335 733 y(.)1338 734 y(.)g(.)1342
736 y(.)1345 737 y(.)1348 738 y(.)1352 739 y(.)1355 740
y(.)1358 742 y(.)1362 743 y(.)1365 744 y(.)1368 745 y(.)1372
746 y(.)1375 748 y(.)g(.)1378 749 y(.)1382 750 y(.)1385
751 y(.)1388 752 y(.)1392 753 y(.)1395 755 y(.)1398 756
y(.)1402 757 y(.)1405 758 y(.)1408 759 y(.)1412 760 y(.)g(.)1415
761 y(.)1418 763 y(.)1422 764 y(.)1425 765 y(.)1428 766
y(.)1432 767 y(.)1435 768 y(.)1438 769 y(.)1442 770 y(.)1445
771 y(.)1448 773 y(.)g(.)1452 774 y(.)1455 775 y(.)1458
776 y(.)1462 777 y(.)1465 778 y(.)1468 779 y(.)1472 780
y(.)1475 781 y(.)1478 782 y(.)1482 783 y(.)1485 784 y(.)g(.)1488
785 y(.)1492 786 y(.)1495 787 y(.)1499 789 y(.)1502 790
y(.)1505 791 y(.)1509 792 y(.)1512 793 y(.)1515 794 y(.)1519
795 y(.)1522 796 y(.)g(.)1525 797 y(.)1529 798 y(.)1532
799 y(.)1535 800 y(.)1539 801 y(.)1542 802 y(.)1545 803
y(.)1549 804 y(.)1552 805 y(.)1555 806 y(.)1559 807 y(.)g(.)1562
808 y(.)1565 809 y(.)1569 810 y(.)1572 811 y(.)1575 812
y(.)1579 813 y(.)1582 814 y(.)1585 815 y(.)1589 816 y(.)j(.)1595
817 y(.)d(.)1599 818 y(.)1602 819 y(.)1605 820 y(.)1609
821 y(.)1612 822 y(.)1615 823 y(.)1619 824 y(.)1622 825
y(.)1625 826 y(.)1629 827 y(.)1632 828 y(.)821 799 y(.)18
b(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f
(.)h(.)f(.)804 782 y(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)
h(.)f(.)h(.)f(.)g(.)h(.)f(.)821 764 y(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h
(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)804 747 y(.)f(.)h(.)f(.)h(.)f(.)
h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)787 730 y(.)g(.)h(.)f(.)h
(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)770 713
y(.)g(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)752
696 y(.)g(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)735
678 y(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)752
661 y(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)735
644 y(.)h(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)h(.)718 627
y(.)f(.)h(.)f(.)h(.)f(.)h(.)f(.)g(.)h(.)701 609 y(.)f(.)h(.)f(.)g(.)h
(.)f(.)h(.)f(.)h(.)684 592 y(.)f(.)g(.)h(.)f(.)h(.)f(.)h(.)f(.)701
575 y(.)g(.)h(.)f(.)g(.)h(.)f(.)h(.)684 558 y(.)f(.)g(.)h(.)f(.)h(.)f
(.)666 541 y(.)h(.)f(.)h(.)f(.)g(.)h(.)649 523 y(.)g(.)f(.)g(.)h(.)f(.)
h(.)632 506 y(.)f(.)h(.)f(.)h(.)f(.)615 489 y(.)g(.)h(.)f(.)g(.)h(.)632
472 y(.)f(.)h(.)f(.)h(.)615 455 y(.)f(.)h(.)f(.)g(.)597
437 y(.)h(.)f(.)h(.)f(.)995 859 y Fd(d-w)n(a)n(v)n(e)24
b(SC-LR)n(O)1096 486 y(phase)f(separation)818 1856 y
Fg(Figure)29 b(4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
